Direct Parameterization of Lipschitz-Bounded Deep Networks

This paper introduces a new parameterization of deep neural networks (both fully-connected and convolutional) with guaranteed $\ell^2$ Lipschitz bounds, i.e. limited sensitivity to input perturbations. The Lipschitz guarantees are equivalent to the tightest-known bounds based on certification via a semidefinite program (SDP). We provide a ``direct'' parameterization, i.e., a smooth mapping from $\mathbb R^N$ onto the set of weights satisfying the SDP-based bound. Moreover, our parameterization is complete, i.e. a neural network satisfies the SDP bound if and only if it can be represented via our parameterization. This enables training using standard gradient methods, without any inner approximation or computationally intensive tasks (e.g. projections or barrier terms) for the SDP constraint. The new parameterization can equivalently be thought of as either a new layer type (the \textit{sandwich layer}), or a novel parameterization of standard feedforward networks with parameter sharing between neighbouring layers. A comprehensive set of experiments on image classification shows that sandwich layers outperform previous approaches on both empirical and certified robust accuracy. Code is available at \url{https://github.com/acfr/LBDN}.

==> fig/acc_vs_size.tex <==
% \documentclass[11pt]{standalone}

% \usepackage{amsmath}
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \pgfplotsset{scaled y ticks=false}
% \usepgfplotslibrary{groupplots}
% \usepgfplotslibrary{dateplot}
% \pgfplotsset{compat=1.11,
% 	every axis plot/.append style={line width=1pt},
% 	legend style={font=\tiny}
% }

% \usepackage{tikz}
% \usetikzlibrary{plotmarks}

% \begin{document}

% \def\figwidth{5cm}
% \def\figheight{4cm}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
name=plot121,
at={(0,1)},
scale only axis,
%legend pos=south east,
legend style={nodes={scale=1.2, transform shape}, draw=black},
legend style={at={(0.98,0.05)},anchor=south east},
legend cell align=left,
xmin=0,
xmax=120,
xminorticks=true,
ymin=20,
ymax=60,
xlabel style={font=\color{white!15!black}},
% xlabel={Size (M)},
% title={CIFAR-100},
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy (CIFAR-100)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[only marks, mark=+, mark options={}, mark size=3, draw=blue] table[row sep=crcr]{%
x	y\\
3	30.4\\
};

\addplot[only marks, mark=o, mark options={}, mark size=3, draw=blue] table[row sep=crcr]{%
x	y\\
3	48.7\\
};

\addplot[only marks, mark=square, mark options={}, mark size=3, draw=blue] table[row sep=crcr]{%
x	y\\
41	52.9\\
};

\addplot[only marks, mark=x, mark options={},mark size=3, draw=blue] table[row sep=crcr]{%
x	y\\
3	54.2\\
};

\addplot[only marks, mark=+, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
12	31.1\\
};

\addplot[only marks, mark=o, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
12	51.1\\
};

\addplot[only marks, mark=square, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
78	53.8\\
};

\addplot[only marks, mark=x, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
12	56.5\\
};

\addplot[only marks, mark=+, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
48	31.6\\
};

\addplot[only marks, mark=o, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
48	52.2\\
};

\addplot[only marks, mark=square, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
118	54.8\\
};

\addplot[only marks, mark=x, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
48	57.5\\
};
\legend{AOL,Orthogonal,SLL,Sandwich}
\end{axis}

\begin{axis}[%
width=\figwidth,
height=\figheight,
name=plot122,
at=(plot121.below south west), 
anchor=above north west,
% at=(plot121.right of south east), 
% anchor=left of south west,
scale only axis,
%legend pos=south east,
legend style={nodes={scale=0.8, transform shape}, draw=black},
legend style={at={(0.93,0.05)},anchor=south east},
legend cell align=left,
xmin=0,
xmax=350,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of parameters (M)},
ymin=10,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy (Tiny-imagenet)},
% title={Tiny-Imagenet},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
11	17.4\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
43	16.8\\
};

\addplot[only marks, mark=o, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
11	29.7\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
43	30.9\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
165	29.3\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
314	30.3\\
};

\addplot[only marks, mark=x, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
10	34.7\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
37	35.0\\
};

\end{axis}

\end{tikzpicture}%

% \end{document}

==> fig/bound.tex <==
% \documentclass[11pt]{standalone}

% \usepackage{amsmath}
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \pgfplotsset{scaled y ticks=false}
% \usepgfplotslibrary{groupplots}
% \usepgfplotslibrary{dateplot}
% \pgfplotsset{compat=1.11,
% 	every axis plot/.append style={line width=1pt},
% 	legend style={font=\tiny}
% }

% \usepackage{tikz}
% \usetikzlibrary{plotmarks}

% \begin{document}

% \def\figwidth{3.6cm}
% \def\figheight{4.2cm}

\begin{tikzpicture}

\begin{axis}[%
height=\figheight,
width=\figwidth,
name=plot121,
% width=5.02in,
% height=3.705in,
% at={(0.842in,0.647in)},
scale only axis,
ymin=1,
ymax=11,
xtick={75, 80, 90, 100},
xticklabels={{\scriptsize 75}, {\scriptsize 80}, {\scriptsize 90}, {\scriptsize 100}},
ytick={1,2,3,4,5,6,7,8,9,10,11},
yticklabels={{\scriptsize Input layer},{\scriptsize Hidden layer 1},{\scriptsize Hidden layer 2},{\scriptsize Hidden layer 3},{\scriptsize Hidden layer 4},{\scriptsize Hidden layer 5},{\scriptsize Hidden layer 6},{\scriptsize Hidden layer 7},{\scriptsize Hidden layer 8},{\scriptsize Output layer},{\scriptsize Full network}},
yticklabel style={rotate=0},
% xmode=log,
xmin=70,
xmax=103,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize $\underline{\gamma}/\gamma$ (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=1.4, transform shape}, draw=black},
legend pos=south west
]
\addplot [color=blue, mark=x, only marks, mark size=3, mark options={solid, blue}]
  table[row sep=crcr]{%
% Layer Lip. Sandwich
99.9900 1\\
99.3500 2\\
99.3700 3\\
99.1900 4\\
99.1900 5\\
98.9100 6\\
99.5900 7\\
99.3300 8\\
99.5300 9\\
99.9200 10\\
99.9600 11\\
};
\addlegendentry{Sandwich}

\addplot [color=teal, mark=o, only marks, mark size=3, mark options={solid, teal}]
  table[row sep=crcr]{%
% Layer Lip. Orthogonal
98.9100 1\\
99.8600 2\\
99.8700 3\\
99.8800 4\\
99.9000 5\\
99.9100 6\\
99.9100 7\\
99.9000 8\\
99.9000 9\\
99.9000 10\\
74.1100 11\\
};
\addlegendentry{Orthogonal}

\addplot [color=magenta, mark=+, only marks, mark size=3, mark options={solid, magenta}]
  table[row sep=crcr]{%
% Layer Lip. AOL
100.0000 1\\
99.8000 2\\
99.7400 3\\
99.8200 4\\
99.7700 5\\
99.7800 6\\
99.7100 7\\
99.7700 8\\
99.6700 9\\
99.9300 10\\
77.1900 11\\
};
\addlegendentry{AOL}

\end{axis}

\begin{axis}[%
width=\figwidth,
height=\figheight,
name=plot122,
at=(plot121.right of south east), 
anchor=left of south west,
scale only axis,
% xmode=log,
xmin=0.7,
xmax=2.5,
xminorticks=true,
xtick={1, 2, 2.5},
xticklabels={{\scriptsize $1$}, {\scriptsize $2$}, {\scriptsize $2.5$}},
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize $\|W\|$},
ymin=1,
ymax=11,
ytick={1,2,3,4,5,6,7,8,9,10,11},
yticklabels={{ }, { }, { }, { }, { }, { }, { }, { }, { }, { }, { }},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black},
% legend pos=south east
]
\addplot [color=blue, only marks, mark=x, mark size = 3, mark options={solid, blue}]
  table[row sep=crcr]{%
% Layer Norm. Sandwich
0.9615 1\\
1.9136 2\\
1.7568 3\\
1.9932 4\\
2.0420 5\\
1.4883 6\\
1.6785 7\\
1.7198 8\\
1.5306 9\\
0.7623 10\\
};
% \addlegendentry{Sandwich}

\addplot [color=teal, only marks, mark=o, mark size = 3, mark options={solid, teal}]
  table[row sep=crcr]{%
1.0000 1\\
1.0000 2\\
1.0000 3\\
1.0000 4\\
1.0000 5\\
1.0000 6\\
1.0000 7\\
1.0000 8\\
1.0000 9\\
1.0000 10\\
};
% \addlegendentry{Orthogon}

\addplot [color=magenta, only marks, mark=+, mark size = 3, mark options={solid, magenta}]
  table[row sep=crcr]{%
1.0000 1\\
0.9997 2\\
0.9999 3\\
0.9999 4\\
0.9999 5\\
1.0000 6\\
1.0000 7\\
1.0000 8\\
1.0000 9\\
1.0000 10\\
};


\end{axis}
\end{tikzpicture}%

% \end{document}

==> fig/cifar-train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
name=plot121,
at={(0,1)},
scale only axis,
xmin=0,
xmax=100,
ymin=10,
ymax=75,
% xlabel style={font=\color{white!15!black}},
% xlabel={Epochs},
ylabel style={font=\color{white!15!black}},
ylabel={Test error (CIFAR-10)},
% title={CIFAR-10},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% axis x line*=bottom,
% axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=1.2, transform shape}, draw=black},
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	61.2203407231276\\
2	52.8049651191086\\
3	48.3803726851904\\
4	43.7185458629422\\
5	40.0346595398319\\
6	37.675682390028\\
7	35.2214928867308\\
8	32.6280355453979\\
9	30.7812603311573\\
10	29.8982232699213\\
11	28.8542926101201\\
12	28.2775545157473\\
13	27.8301579275541\\
14	26.4427797142486\\
15	26.2009821856501\\
16	26.4303306010968\\
17	26.2063060749193\\
18	25.7249462820757\\
19	26.3024492024865\\
20	26.5464900672069\\
21	27.3017962772266\\
22	28.0895634419169\\
23	27.910535947527\\
24	28.5707430249409\\
25	29.2922864492853\\
26	28.8001129083663\\
27	29.9458544162809\\
28	29.6663415195164\\
29	29.9061344683847\\
30	28.6614651519481\\
31	29.983881524903\\
32	30.4770466957925\\
33	29.8404860425405\\
34	30.7674966151092\\
35	29.318979584416\\
36	29.8892084005465\\
37	30.5623184710347\\
38	30.9919455140099\\
39	30.4025514049069\\
40	30.6468105146187\\
41	30.5775839007693\\
42	30.4191137578063\\
43	29.701986226026\\
44	29.1755405369821\\
45	29.5862657431277\\
46	29.006580899322\\
47	28.0068346480812\\
48	27.5771047187836\\
49	26.9503224906543\\
50	26.486271283284\\
51	26.5921062009285\\
52	26.2435061644877\\
53	25.6054127577373\\
54	25.7809141115523\\
55	25.1700642220754\\
56	24.9809137978485\\
57	24.42567635319\\
58	23.5535630205206\\
59	24.1535485256095\\
60	23.3888692205555\\
61	22.9756305098832\\
62	22.614035898262\\
63	22.1924267765685\\
64	22.2669845998328\\
65	21.897932810785\\
66	21.0674587874615\\
67	21.7105378531455\\
68	20.9016995768498\\
69	20.7162328170299\\
70	20.7897911261722\\
71	20.167152407931\\
72	20.3105390824999\\
73	19.8294399912223\\
74	19.3951051864653\\
75	19.1922211813716\\
76	18.9666506615006\\
77	19.1479743610813\\
78	18.936687985487\\
79	18.772\\
80	18.6325281509435\\
81	18.4534378003113\\
82	18.5709672947179\\
83	18.2709678133819\\
84	18.2737126116167\\
85	18.1423275165161\\
86	18.1902465971382\\
87	17.9489861663861\\
88	17.9573841235496\\
89	17.8958676792441\\
90	17.9628507636765\\
91	17.8993469951092\\
92	17.7569311216538\\
93	17.8000833478059\\
94	17.7965301005062\\
95	17.8373629436225\\
96	17.7336937374934\\
97	17.7822476765933\\
98	17.7536669648184\\
99	17.741445055483\\
100	17.6888152415091\\
100	18.2031847584909\\
99	18.246554944517\\
98	18.1263330351816\\
97	18.1857523234067\\
96	18.2303062625066\\
95	18.3026370563775\\
94	18.2034698994938\\
93	18.279916652194\\
92	18.2070688783462\\
91	18.2246530048908\\
90	18.3851492363235\\
89	18.4401323207559\\
88	18.4386158764504\\
87	18.4550138336139\\
86	18.4657534028618\\
85	18.5816724834839\\
84	18.5662873883833\\
83	18.7370321866181\\
82	18.7850327052821\\
81	18.6745621996887\\
80	18.7834718490565\\
79	18.916\\
78	19.395312014513\\
77	19.4600256389187\\
76	19.6053493384994\\
75	19.5717788186284\\
74	19.9368948135347\\
73	20.5585600087777\\
72	20.7774609175001\\
71	21.380847592069\\
70	21.3262088738278\\
69	21.6437671829701\\
68	21.6343004231502\\
67	22.2454621468545\\
66	22.0805412125385\\
65	22.910067189215\\
64	23.2410154001672\\
63	23.3635732234315\\
62	24.173964101738\\
61	23.6363694901168\\
60	24.7271307794445\\
59	24.6944514743905\\
58	25.8424369794794\\
57	25.53832364681\\
56	26.5470862021515\\
55	27.3499357779245\\
54	26.8870858884477\\
53	27.1385872422628\\
52	26.6084938355123\\
51	28.3998937990716\\
50	27.945728716716\\
49	28.6616775093457\\
48	28.4268952812164\\
47	29.5491653519188\\
46	29.825419100678\\
45	31.2417342568723\\
44	30.6124594630179\\
43	31.154013773974\\
42	32.3968862421937\\
41	32.0584160992307\\
40	32.0771894853813\\
39	32.0414485950931\\
38	33.4880544859901\\
37	32.1696815289653\\
36	31.7747915994535\\
35	32.013020415584\\
34	31.2845033848908\\
33	31.2555139574595\\
32	32.3829533042075\\
31	31.6721184750969\\
30	31.4665348480519\\
29	33.4458655316153\\
28	30.0056584804836\\
27	32.0341455837191\\
26	31.2798870916337\\
25	31.7357135507147\\
24	30.4972569750591\\
23	29.753464052473\\
22	29.3544365580831\\
21	29.0102037227734\\
20	28.3335099327931\\
19	28.3055507975135\\
18	28.3870537179243\\
17	27.6696939250807\\
16	28.3416693989032\\
15	27.0430178143499\\
14	27.6732202857514\\
13	28.5898420724459\\
12	28.9424454842527\\
11	30.3577073898799\\
10	30.7937767300787\\
9	33.6427396688427\\
8	36.0039644546021\\
7	37.1545071132692\\
6	40.396317609972\\
5	42.2173404601681\\
4	45.3374541370578\\
3	49.3996273148096\\
2	53.2350348808915\\
1	63.0396592768724\\
}--cycle;

\addplot [color=red]
  table[row sep=crcr]{%
1	62.13\\
2	53.02\\
3	48.89\\
4	44.528\\
5	41.126\\
6	39.036\\
7	36.188\\
8	34.316\\
9	32.212\\
10	30.346\\
11	29.606\\
12	28.61\\
13	28.21\\
14	27.058\\
15	26.622\\
16	27.386\\
17	26.938\\
18	27.056\\
19	27.304\\
20	27.44\\
21	28.156\\
22	28.722\\
23	28.832\\
24	29.534\\
25	30.514\\
26	30.04\\
27	30.99\\
28	29.836\\
29	31.676\\
30	30.064\\
31	30.828\\
32	31.43\\
33	30.548\\
34	31.026\\
35	30.666\\
36	30.832\\
37	31.366\\
38	32.24\\
39	31.222\\
40	31.362\\
41	31.318\\
42	31.408\\
43	30.428\\
44	29.894\\
45	30.414\\
46	29.416\\
47	28.778\\
48	28.002\\
49	27.806\\
50	27.216\\
51	27.496\\
52	26.426\\
53	26.372\\
54	26.334\\
55	26.26\\
56	25.764\\
57	24.982\\
58	24.698\\
59	24.424\\
60	24.058\\
61	23.306\\
62	23.394\\
63	22.778\\
64	22.754\\
65	22.404\\
66	21.574\\
67	21.978\\
68	21.268\\
69	21.18\\
70	21.058\\
71	20.774\\
72	20.544\\
73	20.194\\
74	19.666\\
75	19.382\\
76	19.286\\
77	19.304\\
78	19.166\\
79	18.844\\
80	18.708\\
81	18.564\\
82	18.678\\
83	18.504\\
84	18.42\\
85	18.362\\
86	18.328\\
87	18.202\\
88	18.198\\
89	18.168\\
90	18.174\\
91	18.062\\
92	17.982\\
93	18.04\\
94	18\\
95	18.07\\
96	17.982\\
97	17.984\\
98	17.94\\
99	17.994\\
100	17.946\\
};
\addlegendentry{CNN}


\addplot[area legend, draw=none, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	68.2976820612369\\
2	58.1000059524073\\
3	53.8466778384725\\
4	51.6362652604927\\
5	48.8730260614399\\
6	47.8086810727468\\
7	47.4451927581875\\
8	45.1350942539317\\
9	42.910189262798\\
10	42.4097455691795\\
11	40.9047968343732\\
12	41.0621194493987\\
13	39.5996759123847\\
14	39.2898963828766\\
15	39.4238087681487\\
16	38.3786414002592\\
17	39.0513748540207\\
18	37.9804806028063\\
19	37.6607618006538\\
20	37.2531800450747\\
21	37.8239498081657\\
22	36.6823471957155\\
23	36.042202204411\\
24	36.6662432682346\\
25	35.6811935947132\\
26	35.4633040098067\\
27	37.0637883012006\\
28	35.8744184138796\\
29	34.4151118196218\\
30	35.683846426444\\
31	35.1201330567082\\
32	34.0101003310169\\
33	33.9277267631678\\
34	34.5466646216793\\
35	34.526567530738\\
36	34.7422297136799\\
37	34.8058376837229\\
38	34.2373818288136\\
39	34.6040711350002\\
40	35.7615665511318\\
41	34.3885725359921\\
42	33.5721070137112\\
43	33.930624871437\\
44	33.3722106676169\\
45	32.5833323643421\\
46	32.5675139258323\\
47	32.5949235797944\\
48	32.2998615532058\\
49	32.2889871797882\\
50	31.3110086625347\\
51	31.3138715199072\\
52	32.8664354764117\\
53	32.0775027226185\\
54	31.6428123225747\\
55	31.2865031458252\\
56	30.4998632185785\\
57	30.8542276159822\\
58	30.5945838650618\\
59	31.065519014424\\
60	30.1726388723348\\
61	30.0521923521627\\
62	29.247418057262\\
63	29.2939592489504\\
64	29.1813250760872\\
65	29.5959120154826\\
66	28.9113816896313\\
67	28.9265101492154\\
68	29.1429628313927\\
69	28.5703611311366\\
70	28.4500742418252\\
71	28.1038207491343\\
72	27.7125703537848\\
73	27.844810029684\\
74	27.5535547008556\\
75	27.3759612417657\\
76	27.4484481358689\\
77	26.9482948512332\\
78	27.1365908018146\\
79	26.6979038683685\\
80	26.5948061990996\\
81	26.6017031638056\\
82	26.520973499474\\
83	26.58900310562\\
84	26.4809691377623\\
85	26.6787869975583\\
86	26.265228850957\\
87	26.4782754998191\\
88	26.5695017241584\\
89	26.3035054480138\\
90	26.5117203909062\\
91	26.45289733247\\
92	26.5378980122526\\
93	26.1945736141583\\
94	26.2086951101483\\
95	26.4223467318412\\
96	26.358610893876\\
97	26.1207088489844\\
98	26.0921957563058\\
99	26.1448260504377\\
100	26.1708742445627\\
100	26.4811257554373\\
99	26.5071739495623\\
98	26.4598042436942\\
97	26.4472911510156\\
96	26.685389106124\\
95	26.6296532681588\\
94	26.5993048898517\\
93	26.6054263858417\\
92	26.7341019877474\\
91	26.59910266753\\
90	26.7122796090938\\
89	26.7164945519862\\
88	26.7144982758416\\
87	27.0297245001809\\
86	26.758771149043\\
85	26.9372130024417\\
84	26.9670308622377\\
83	26.91099689438\\
82	27.087026500526\\
81	27.2622968361944\\
80	27.0851938009004\\
79	27.1140961316315\\
78	27.2714091981854\\
77	27.7077051487668\\
76	27.983551864131\\
75	28.4080387582343\\
74	28.3624452991444\\
73	28.387189970316\\
72	29.5354296462152\\
71	29.1081792508657\\
70	29.3659257581748\\
69	29.5336388688634\\
68	29.9770371686073\\
67	30.1334898507846\\
66	30.4646183103687\\
65	30.0960879845174\\
64	31.2266749239128\\
63	30.5700407510497\\
62	32.368581942738\\
61	30.8838076478373\\
60	32.3633611276652\\
59	32.130480985576\\
58	31.8614161349382\\
57	32.5937723840178\\
56	32.1961367814215\\
55	32.6374968541748\\
54	32.1491876774253\\
53	33.6384972773815\\
52	33.3895645235883\\
51	32.7461284800928\\
50	34.1969913374653\\
49	32.8350128202118\\
48	33.6001384467942\\
47	35.5130764202056\\
46	34.4524860741677\\
45	33.5006676356579\\
44	35.1757893323831\\
43	34.781375128563\\
42	37.9078929862888\\
41	35.7154274640079\\
40	37.5984334488682\\
39	35.5599288649998\\
38	35.9786181711864\\
37	36.0381623162771\\
36	38.1897702863201\\
35	37.521432469262\\
34	36.2853353783207\\
33	36.6362732368322\\
32	38.8738996689831\\
31	36.9838669432918\\
30	38.028153573556\\
29	36.7848881803782\\
28	37.8815815861204\\
27	37.7442116987994\\
26	39.1766959901933\\
25	38.5788064052868\\
24	39.0337567317654\\
23	38.237797795589\\
22	38.4216528042846\\
21	39.8960501918343\\
20	39.7468199549253\\
19	39.4032381993462\\
18	40.7515193971937\\
17	39.8006251459793\\
16	42.2133585997408\\
15	40.8881912318514\\
14	42.4941036171234\\
13	42.7843240876153\\
12	43.9418805506013\\
11	43.7352031656268\\
10	44.8782544308205\\
9	46.333810737202\\
8	47.0129057460683\\
7	49.2348072418124\\
6	51.8193189272532\\
5	52.5949739385601\\
4	53.6717347395073\\
3	55.5573221615275\\
2	59.4439940475927\\
1	70.210317938763\\
}--cycle;

\addplot [color=black]
  table[row sep=crcr]{%
1	69.254\\
2	58.772\\
3	54.702\\
4	52.654\\
5	50.734\\
6	49.814\\
7	48.34\\
8	46.074\\
9	44.622\\
10	43.644\\
11	42.32\\
12	42.502\\
13	41.192\\
14	40.892\\
15	40.156\\
16	40.296\\
17	39.426\\
18	39.366\\
19	38.532\\
20	38.5\\
21	38.86\\
22	37.552\\
23	37.14\\
24	37.85\\
25	37.13\\
26	37.32\\
27	37.404\\
28	36.878\\
29	35.6\\
30	36.856\\
31	36.052\\
32	36.442\\
33	35.282\\
34	35.416\\
35	36.024\\
36	36.466\\
37	35.422\\
38	35.108\\
39	35.082\\
40	36.68\\
41	35.052\\
42	35.74\\
43	34.356\\
44	34.274\\
45	33.042\\
46	33.51\\
47	34.054\\
48	32.95\\
49	32.562\\
50	32.754\\
51	32.03\\
52	33.128\\
53	32.858\\
54	31.896\\
55	31.962\\
56	31.348\\
57	31.724\\
58	31.228\\
59	31.598\\
60	31.268\\
61	30.468\\
62	30.808\\
63	29.932\\
64	30.204\\
65	29.846\\
66	29.688\\
67	29.53\\
68	29.56\\
69	29.052\\
70	28.908\\
71	28.606\\
72	28.624\\
73	28.116\\
74	27.958\\
75	27.892\\
76	27.716\\
77	27.328\\
78	27.204\\
79	26.906\\
80	26.84\\
81	26.932\\
82	26.804\\
83	26.75\\
84	26.724\\
85	26.808\\
86	26.512\\
87	26.754\\
88	26.642\\
89	26.51\\
90	26.612\\
91	26.526\\
92	26.636\\
93	26.4\\
94	26.404\\
95	26.526\\
96	26.522\\
97	26.284\\
98	26.276\\
99	26.326\\
100	26.326\\
};
\addlegendentry{AOL}


\addplot[area legend, draw=none, fill=teal, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	56.7116836818442\\
2	50.775709868402\\
3	47.8835749125362\\
4	44.3184744072237\\
5	41.3695290172829\\
6	38.6006823472702\\
7	37.0671460977644\\
8	34.5232488270105\\
9	33.1174772078388\\
10	32.9685825993578\\
11	31.4204867894144\\
12	30.3613599578261\\
13	29.6628210961213\\
14	29.2606916161147\\
15	28.2225635200505\\
16	27.9292841922655\\
17	27.93457888361\\
18	26.5132287687487\\
19	26.3183686441901\\
20	26.3370669206604\\
21	26.2676838992504\\
22	26.4733222384356\\
23	25.2874902771992\\
24	26.032817362585\\
25	25.6353564527964\\
26	25.6645677231224\\
27	25.1536667852906\\
28	25.0351022555409\\
29	24.913984423865\\
30	24.404888249986\\
31	24.4356826634253\\
32	23.9221111201372\\
33	23.0613083027038\\
34	24.4559180396696\\
35	24.2288462464458\\
36	23.7320599099016\\
37	23.6468708291211\\
38	24.0688609056814\\
39	23.3672085450873\\
40	23.2012717931478\\
41	23.9554049180558\\
42	23.1841166950369\\
43	22.688230066163\\
44	22.4081288153357\\
45	22.3449876034328\\
46	22.0877440655025\\
47	21.6417564149267\\
48	21.7299323351302\\
49	21.4922989737672\\
50	21.3400548803444\\
51	20.9517977469744\\
52	20.8237128805677\\
53	20.5961162921743\\
54	20.7483050198737\\
55	20.0447812378177\\
56	20.0966759026834\\
57	19.8503374465535\\
58	20.0403156033649\\
59	19.5990393488948\\
60	19.9704123899466\\
61	19.6144680462095\\
62	19.1906417172658\\
63	18.9327694874648\\
64	19.0987010767011\\
65	18.7371558223748\\
66	18.9320416689275\\
67	18.8195133266047\\
68	18.4697429515342\\
69	18.312618222171\\
70	18.2175540154068\\
71	18.249165658427\\
72	17.8576736052723\\
73	17.722916478795\\
74	17.4015311089626\\
75	17.3632075950508\\
76	17.2674971452009\\
77	17.1481402328627\\
78	16.8677875705098\\
79	16.9550563018871\\
80	16.8609822343036\\
81	16.7227841373476\\
82	16.7249139329808\\
83	16.6897587461281\\
84	16.7073841235496\\
85	16.6103918607058\\
86	16.4366051834986\\
87	16.5480819809854\\
88	16.5433313008225\\
89	16.5252490352832\\
90	16.5189581054613\\
91	16.5036408768934\\
92	16.491124550791\\
93	16.4810021276692\\
94	16.4577581824108\\
95	16.5269162351799\\
96	16.5036437541546\\
97	16.5093285578332\\
98	16.4122097661327\\
99	16.3864649925553\\
100	16.4252490352832\\
100	16.8787509647168\\
99	16.8935350074447\\
98	16.9077902338673\\
97	16.9746714421668\\
96	16.9643562458454\\
95	16.8970837648201\\
94	16.9542418175892\\
93	16.9509978723308\\
92	17.012875449209\\
91	17.0163591231066\\
90	16.8770418945387\\
89	16.9787509647168\\
88	16.9806686991775\\
87	17.0359180190146\\
86	17.1233948165014\\
85	16.8856081392942\\
84	17.1886158764504\\
83	17.1542412538719\\
82	17.2710860670192\\
81	17.2372158626524\\
80	17.2550177656964\\
79	17.2569436981129\\
78	17.5082124294902\\
77	17.5758597671373\\
76	17.8805028547991\\
75	17.8687924049492\\
74	18.5024688910375\\
73	18.573083521205\\
72	18.6423263947277\\
71	18.882834341573\\
70	18.6664459845932\\
69	18.771381777829\\
68	19.1702570484658\\
67	19.2884866733953\\
66	19.6999583310725\\
65	19.4108441776252\\
64	19.9252989232989\\
63	20.0392305125352\\
62	20.0813582827343\\
61	20.5455319537905\\
60	20.2415876100534\\
59	20.6409606511052\\
58	20.6356843966351\\
57	20.5256625534465\\
56	21.1553240973166\\
55	21.2472187621823\\
54	21.4036949801263\\
53	21.6278837078257\\
52	21.1722871194323\\
51	21.6442022530256\\
50	22.6519451196556\\
49	22.9637010262328\\
48	22.7940676648698\\
47	23.3662435850733\\
46	23.0882559344975\\
45	23.5550123965672\\
44	24.1158711846643\\
43	23.4877699338369\\
42	23.6638833049631\\
41	25.0045950819442\\
40	24.9707282068523\\
39	24.7527914549127\\
38	25.3271390943186\\
37	25.6211291708789\\
36	25.4679400900984\\
35	25.3151537535542\\
34	25.4320819603304\\
33	24.8546916972962\\
32	25.2898888798628\\
31	26.2763173365747\\
30	25.255111750014\\
29	26.198015576135\\
28	25.7488977444591\\
27	26.0903332147094\\
26	27.7354322768776\\
25	26.6926435472036\\
24	26.991182637415\\
23	27.5245097228008\\
22	27.3946777615644\\
21	27.9763161007496\\
20	27.6669330793396\\
19	28.8136313558099\\
18	28.3707712312513\\
17	29.28142111639\\
16	29.8467158077345\\
15	30.4934364799495\\
14	30.3473083838852\\
13	30.6411789038787\\
12	32.0306400421739\\
11	32.9155132105856\\
10	33.8674174006422\\
9	34.5105227921612\\
8	35.7487511729895\\
7	38.8808539022356\\
6	39.4793176527298\\
5	43.7904709827171\\
4	45.7935255927763\\
3	49.2484250874638\\
2	52.568290131598\\
1	58.9123163181558\\
}--cycle;

\addplot [color=teal]
  table[row sep=crcr]{%
1	57.812\\
2	51.672\\
3	48.566\\
4	45.056\\
5	42.58\\
6	39.04\\
7	37.974\\
8	35.136\\
9	33.814\\
10	33.418\\
11	32.168\\
12	31.196\\
13	30.152\\
14	29.804\\
15	29.358\\
16	28.888\\
17	28.608\\
18	27.442\\
19	27.566\\
20	27.002\\
21	27.122\\
22	26.934\\
23	26.406\\
24	26.512\\
25	26.164\\
26	26.7\\
27	25.622\\
28	25.392\\
29	25.556\\
30	24.83\\
31	25.356\\
32	24.606\\
33	23.958\\
34	24.944\\
35	24.772\\
36	24.6\\
37	24.634\\
38	24.698\\
39	24.06\\
40	24.086\\
41	24.48\\
42	23.424\\
43	23.088\\
44	23.262\\
45	22.95\\
46	22.588\\
47	22.504\\
48	22.262\\
49	22.228\\
50	21.996\\
51	21.298\\
52	20.998\\
53	21.112\\
54	21.076\\
55	20.646\\
56	20.626\\
57	20.188\\
58	20.338\\
59	20.12\\
60	20.106\\
61	20.08\\
62	19.636\\
63	19.486\\
64	19.512\\
65	19.074\\
66	19.316\\
67	19.054\\
68	18.82\\
69	18.542\\
70	18.442\\
71	18.566\\
72	18.25\\
73	18.148\\
74	17.952\\
75	17.616\\
76	17.574\\
77	17.362\\
78	17.188\\
79	17.106\\
80	17.058\\
81	16.98\\
82	16.998\\
83	16.922\\
84	16.948\\
85	16.748\\
86	16.78\\
87	16.792\\
88	16.762\\
89	16.752\\
90	16.698\\
91	16.76\\
92	16.752\\
93	16.716\\
94	16.706\\
95	16.712\\
96	16.734\\
97	16.742\\
98	16.66\\
99	16.64\\
100	16.652\\
};
\addlegendentry{Orthogonal}

\addplot[area legend, draw=none, fill=violet, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	61.3106694145037\\
2	52.8356338532879\\
3	48.0960327282465\\
4	44.764443572301\\
5	39.9584812886264\\
6	37.7285311794532\\
7	35.7626988509574\\
8	33.7045781780654\\
9	32.7495001951601\\
10	31.1430169663551\\
11	30.7181377988761\\
12	29.6179353632024\\
13	27.5384341593627\\
14	27.3793752033182\\
15	27.8379644979737\\
16	26.8683729600834\\
17	26.4388061207803\\
18	26.2163260012621\\
19	25.1299120693925\\
20	24.6557162451057\\
21	24.0650366105017\\
22	24.1215955665125\\
23	23.8420927223489\\
24	23.3709177873075\\
25	23.8260067567953\\
26	23.1510848657992\\
27	23.3785582115046\\
28	22.4355642378125\\
29	22.2959260071221\\
30	22.1698701033785\\
31	21.8825858432525\\
32	21.8040501493473\\
33	21.777337684962\\
34	21.4302236814698\\
35	21.2739353878267\\
36	21.2325815141865\\
37	21.0326078957899\\
38	21.2465639978336\\
39	20.7470879382112\\
40	20.7206351521923\\
41	20.6161801077\\
42	20.3627722405073\\
43	19.921134190926\\
44	19.4575551578782\\
45	18.9678765549681\\
46	19.4588591021422\\
47	18.5147438451887\\
48	18.6561872859323\\
49	18.7576513983007\\
50	18.7944145337856\\
51	17.9738456775427\\
52	17.5989121768416\\
53	17.9810726988659\\
54	18.0926355864667\\
55	17.3667599412695\\
56	17.514236903644\\
57	17.4272092505693\\
58	16.9655002439025\\
59	17.0427574027691\\
60	16.8964517200729\\
61	16.7946906832832\\
62	16.6060303047697\\
63	16.7187415894366\\
64	16.3284931942764\\
65	16.372066673402\\
66	15.9575595275593\\
67	16.0391653619277\\
68	16.0656545051955\\
69	15.8574741390292\\
70	15.3281101823519\\
71	15.4838718212016\\
72	15.3717945927947\\
73	15.2362213473333\\
74	15.0725833440034\\
75	15.0386308579684\\
76	14.8759218869173\\
77	14.7272550692892\\
78	14.7168733088725\\
79	14.4091756368701\\
80	14.2272112704477\\
81	14.0924700243289\\
82	14.2405680035514\\
83	14.0945619194565\\
84	13.9701195846474\\
85	14.1636884692393\\
86	14.0603159207973\\
87	13.8236321810506\\
88	13.9098803571735\\
89	13.9288809701355\\
90	13.9726500290435\\
91	13.9460595290829\\
92	13.9656707476575\\
93	13.9301182983797\\
94	13.8459112542542\\
95	13.9242152631934\\
96	13.7721607431232\\
97	13.8217813122713\\
98	13.7604769012088\\
99	13.7225050655848\\
100	13.7596986732032\\
100	14.5963013267968\\
99	14.5614949344152\\
98	14.6155230987912\\
97	14.5902186877287\\
96	14.6678392568768\\
95	14.5557847368066\\
94	14.5220887457459\\
93	14.6738817016203\\
92	14.6463292523425\\
91	14.6179404709171\\
90	14.7473499709565\\
89	14.7271190298645\\
88	14.8461196428265\\
87	14.7483678189494\\
86	14.8196840792027\\
85	14.7803115307607\\
84	14.7058804153526\\
83	14.8414380805435\\
82	14.9794319964486\\
81	14.9515299756711\\
80	15.0647887295523\\
79	15.0068243631299\\
78	15.1511266911276\\
77	15.2327449307108\\
76	15.3880781130827\\
75	15.3613691420316\\
74	15.7234166559966\\
73	15.6877786526667\\
72	15.9562054072053\\
71	16.1081281787984\\
70	16.2718898176481\\
69	16.4665258609708\\
68	16.7143454948045\\
67	16.5288346380723\\
66	16.9024404724407\\
65	17.031933326598\\
64	16.8795068057236\\
63	17.3652584105634\\
62	17.1339696952303\\
61	17.2573093167168\\
60	17.5955482799271\\
59	17.9292425972309\\
58	17.9904997560975\\
57	17.9287907494307\\
56	18.425763096356\\
55	18.4292400587305\\
54	18.5073644135333\\
53	18.4349273011341\\
52	19.0450878231584\\
51	18.5701543224573\\
50	19.0255854662144\\
49	19.2743486016993\\
48	19.6598127140677\\
47	19.0732561548113\\
46	20.4171408978578\\
45	20.2641234450319\\
44	20.0784448421218\\
43	21.418865809074\\
42	21.3772277594927\\
41	21.6598198923\\
40	22.1873648478077\\
39	22.3049120617888\\
38	22.1254360021664\\
37	22.0913921042101\\
36	22.5114184858135\\
35	22.5740646121733\\
34	22.3777763185302\\
33	22.798662315038\\
32	23.1599498506527\\
31	23.2134141567475\\
30	23.4941298966215\\
29	24.1880739928779\\
28	23.8404357621875\\
27	23.8294417884954\\
26	23.9169151342008\\
25	25.0099932432047\\
24	25.0130822126925\\
23	25.0499072776511\\
22	26.0704044334875\\
21	26.0589633894983\\
20	25.5722837548943\\
19	27.0860879306075\\
18	28.0196739987379\\
17	28.3731938792197\\
16	29.4956270399166\\
15	29.1900355020263\\
14	29.3006247966818\\
13	30.0255658406373\\
12	31.7220646367976\\
11	31.6178622011239\\
10	32.1449830336448\\
9	34.0304998048399\\
8	37.6474218219346\\
7	38.4693011490426\\
6	40.8154688205468\\
5	43.3655187113736\\
4	47.595556427699\\
3	49.1959672717535\\
2	54.3763661467121\\
1	63.4133305854963\\
}--cycle;

\addplot [color=violet]
  table[row sep=crcr]{%
1	62.362\\
2	53.606\\
3	48.646\\
4	46.18\\
5	41.662\\
6	39.272\\
7	37.116\\
8	35.676\\
9	33.39\\
10	31.644\\
11	31.168\\
12	30.67\\
13	28.782\\
14	28.34\\
15	28.514\\
16	28.182\\
17	27.406\\
18	27.118\\
19	26.108\\
20	25.114\\
21	25.062\\
22	25.096\\
23	24.446\\
24	24.192\\
25	24.418\\
26	23.534\\
27	23.604\\
28	23.138\\
29	23.242\\
30	22.832\\
31	22.548\\
32	22.482\\
33	22.288\\
34	21.904\\
35	21.924\\
36	21.872\\
37	21.562\\
38	21.686\\
39	21.526\\
40	21.454\\
41	21.138\\
42	20.87\\
43	20.67\\
44	19.768\\
45	19.616\\
46	19.938\\
47	18.794\\
48	19.158\\
49	19.016\\
50	18.91\\
51	18.272\\
52	18.322\\
53	18.208\\
54	18.3\\
55	17.898\\
56	17.97\\
57	17.678\\
58	17.478\\
59	17.486\\
60	17.246\\
61	17.026\\
62	16.87\\
63	17.042\\
64	16.604\\
65	16.702\\
66	16.43\\
67	16.284\\
68	16.39\\
69	16.162\\
70	15.8\\
71	15.796\\
72	15.664\\
73	15.462\\
74	15.398\\
75	15.2\\
76	15.132\\
77	14.98\\
78	14.934\\
79	14.708\\
80	14.646\\
81	14.522\\
82	14.61\\
83	14.468\\
84	14.338\\
85	14.472\\
86	14.44\\
87	14.286\\
88	14.378\\
89	14.328\\
90	14.36\\
91	14.282\\
92	14.306\\
93	14.302\\
94	14.184\\
95	14.24\\
96	14.22\\
97	14.206\\
98	14.188\\
99	14.142\\
100	14.178\\
};
\addlegendentry{SLL}

\addplot[area legend, draw=none, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	53.3760959468857\\
2	50.2857834904448\\
3	46.0701679374706\\
4	40.4902650136947\\
5	37.9758464698169\\
6	35.1201570960023\\
7	31.9739529428047\\
8	29.8737831620256\\
9	28.4182133918481\\
10	27.5091669879209\\
11	27.2780918232185\\
12	26.7926669432919\\
13	26.4113204286279\\
14	24.5167060048617\\
15	24.4987418168921\\
16	24.7013882324739\\
17	23.8618672761235\\
18	23.5006735480613\\
19	22.8252605344481\\
20	23.0676284712761\\
21	24.008807055652\\
22	22.4716420856531\\
23	22.2786355911589\\
24	21.7252699760062\\
25	21.8557888890118\\
26	21.3373355764942\\
27	21.3475839401054\\
28	20.5983018223025\\
29	19.9915489793502\\
30	20.3983072271326\\
31	19.7873708792595\\
32	20.6113894676554\\
33	20.1059629645505\\
34	20.2291261863471\\
35	19.6103104635315\\
36	19.0861498642655\\
37	19.5986794284668\\
38	20.1847820463496\\
39	19.4511832874096\\
40	18.954187386902\\
41	19.3600678063511\\
42	18.644040652086\\
43	17.9817602759266\\
44	18.0137022455555\\
45	17.7272175801292\\
46	18.082392872184\\
47	17.4600088496442\\
48	17.0725165893774\\
49	16.4618000224669\\
50	16.9386087193117\\
51	16.4882219515496\\
52	16.2371049757888\\
53	16.1763335049777\\
54	16.6044112485023\\
55	15.8620280383016\\
56	15.6178745660696\\
57	15.9144750323937\\
58	15.5015639392796\\
59	15.898438009046\\
60	15.4535895754207\\
61	15.2864844283607\\
62	14.9893338199516\\
63	15.2521852646365\\
64	14.7370101124744\\
65	15.0511976562634\\
66	14.2759344759924\\
67	14.3334624392147\\
68	14.3655948718392\\
69	14.0579097546428\\
70	14.4002501303441\\
71	13.7700681884228\\
72	13.9615663334382\\
73	13.706229895733\\
74	13.8261652767748\\
75	13.6274130383188\\
76	13.4578618274221\\
77	13.0569657849566\\
78	13.1681203871448\\
79	12.9431423038623\\
80	12.8674865408719\\
81	12.9086776813177\\
82	12.7802433232516\\
83	12.7567586520433\\
84	12.9370134331051\\
85	12.8671558223748\\
86	12.7708583388728\\
87	12.7496866892582\\
88	12.7396668027211\\
89	12.7891052091805\\
90	12.5760278892209\\
91	12.7647925657925\\
92	12.7540276253635\\
93	12.6098959398513\\
94	12.6273005559341\\
95	12.6231589620289\\
96	12.6080467315232\\
97	12.6386522704686\\
98	12.5938558381194\\
99	12.5888838795647\\
100	12.573305336378\\
100	13.414694663622\\
99	13.4071161204353\\
98	13.4541441618806\\
97	13.4413477295314\\
96	13.4639532684768\\
95	13.4848410379711\\
94	13.5086994440659\\
93	13.4941040601487\\
92	13.4779723746365\\
91	13.6472074342075\\
90	13.5799721107791\\
89	13.5588947908195\\
88	13.5563331972789\\
87	13.5543133107418\\
86	13.3851416611272\\
85	13.5408441776252\\
84	13.6069865668949\\
83	13.5152413479567\\
82	13.5197566767484\\
81	13.6753223186823\\
80	13.7405134591281\\
79	13.6808576961377\\
78	14.0318796128552\\
77	13.9630342150434\\
76	13.9501381725779\\
75	14.2685869616812\\
74	14.2858347232252\\
73	14.349770104267\\
72	14.5984336665618\\
71	14.4739318115772\\
70	14.8797498696559\\
69	15.1660902453572\\
68	14.9584051281608\\
67	15.3385375607853\\
66	15.6800655240076\\
65	15.4608023437366\\
64	15.6269898875255\\
63	15.6838147353635\\
62	15.9026661800484\\
61	16.1695155716393\\
60	16.2824104245793\\
59	16.765561990954\\
58	16.8504360607204\\
57	16.7055249676063\\
56	16.7341254339304\\
55	16.7179719616984\\
54	17.1875887514977\\
53	16.8236664950223\\
52	17.8468950242112\\
51	17.9477780484504\\
50	17.8973912806883\\
49	18.2421999775331\\
48	17.9314834106226\\
47	18.3639911503558\\
46	18.845607127816\\
45	19.1287824198708\\
44	18.7662977544445\\
43	19.3502397240734\\
42	19.627959347914\\
41	19.8319321936489\\
40	20.853812613098\\
39	20.8968167125904\\
38	20.9512179536504\\
37	20.4693205715332\\
36	20.3938501357345\\
35	20.4216895364685\\
34	22.1388738136529\\
33	20.9700370354495\\
32	21.6406105323446\\
31	21.1486291207405\\
30	21.5176927728674\\
29	22.7324510206498\\
28	21.5256981776975\\
27	22.7324160598946\\
26	23.3186644235058\\
25	22.8602111109882\\
24	22.8547300239938\\
23	23.6373644088411\\
22	24.5283579143469\\
21	26.367192944348\\
20	23.9723715287239\\
19	25.3467394655519\\
18	25.1153264519387\\
17	24.7661327238765\\
16	25.4866117675261\\
15	26.3852581831079\\
14	26.6632939951383\\
13	28.2366795713721\\
12	28.3993330567081\\
11	29.6739081767815\\
10	29.6708330120791\\
9	32.8417866081519\\
8	33.1022168379744\\
7	33.3340470571953\\
6	38.2518429039977\\
5	40.9721535301831\\
4	44.1577349863053\\
3	47.6658320625295\\
2	52.7062165095552\\
1	57.4199040531143\\
}--cycle;
\addplot [color=blue]
  table[row sep=crcr]{%
1	55.398\\
2	51.496\\
3	46.868\\
4	42.324\\
5	39.474\\
6	36.686\\
7	32.654\\
8	31.488\\
9	30.63\\
10	28.59\\
11	28.476\\
12	27.596\\
13	27.324\\
14	25.59\\
15	25.442\\
16	25.094\\
17	24.314\\
18	24.308\\
19	24.086\\
20	23.52\\
21	25.188\\
22	23.5\\
23	22.958\\
24	22.29\\
25	22.358\\
26	22.328\\
27	22.04\\
28	21.062\\
29	21.362\\
30	20.958\\
31	20.468\\
32	21.126\\
33	20.538\\
34	21.184\\
35	20.016\\
36	19.74\\
37	20.034\\
38	20.568\\
39	20.174\\
40	19.904\\
41	19.596\\
42	19.136\\
43	18.666\\
44	18.39\\
45	18.428\\
46	18.464\\
47	17.912\\
48	17.502\\
49	17.352\\
50	17.418\\
51	17.218\\
52	17.042\\
53	16.5\\
54	16.896\\
55	16.29\\
56	16.176\\
57	16.31\\
58	16.176\\
59	16.332\\
60	15.868\\
61	15.728\\
62	15.446\\
63	15.468\\
64	15.182\\
65	15.256\\
66	14.978\\
67	14.836\\
68	14.662\\
69	14.612\\
70	14.64\\
71	14.122\\
72	14.28\\
73	14.028\\
74	14.056\\
75	13.948\\
76	13.704\\
77	13.51\\
78	13.6\\
79	13.312\\
80	13.304\\
81	13.292\\
82	13.15\\
83	13.136\\
84	13.272\\
85	13.204\\
86	13.078\\
87	13.152\\
88	13.148\\
89	13.174\\
90	13.078\\
91	13.206\\
92	13.116\\
93	13.052\\
94	13.068\\
95	13.054\\
96	13.036\\
97	13.04\\
98	13.024\\
99	12.998\\
100	12.994\\
};
\addlegendentry{Sandwich}

\end{axis}

\begin{axis}[%
width=\figwidth,
height=\figheight,
name=plot122,
at=(plot121.below south west), 
anchor=above north west,
% at=(plot121.right of south east), 
% anchor=left of south west,
scale only axis,
xmin=0,
xmax=100,
ymin=35,
ymax=95,
xlabel style={font=\color{white!15!black}},
xlabel={Epochs},
% title={CIFAR-100},
ylabel style={font=\color{white!15!black}},
ylabel={Test error (CIFAR-100)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	84.9705558989151\\
2	77.7166610644752\\
3	72.5495388995064\\
4	68.0530834713573\\
5	64.199112015042\\
6	61.4418880713881\\
7	58.1282006689511\\
8	56.2978458280666\\
9	54.4749004690005\\
10	52.6201264459704\\
11	52.4996926629471\\
12	51.3118069069581\\
13	50.8074494639154\\
14	51.278983940319\\
15	50.7954948926276\\
16	51.2870566899451\\
17	51.5456190237594\\
18	51.1898691347004\\
19	52.0074413612901\\
20	52.7815163648216\\
21	52.7973930627081\\
22	53.1156742495826\\
23	53.7199423579715\\
24	54.6196441750944\\
25	56.005100005406\\
26	56.7390030303309\\
27	56.7619158459665\\
28	57.602688143877\\
29	57.7703024142\\
30	59.5572625378021\\
31	58.7949966443007\\
32	60.5244001539646\\
33	61.031576699235\\
34	61.3359182788553\\
35	62.786494673559\\
36	64.2593445046057\\
37	63.5677706824056\\
38	65.3376585097731\\
39	65.8561845093193\\
40	66.654275182358\\
41	67.302670629033\\
42	67.4195903226303\\
43	66.6354308934915\\
44	65.2684935957341\\
45	64.6200039682618\\
46	66.0163791581197\\
47	64.4989669789627\\
48	63.0305857633214\\
49	63.6496668261563\\
50	62.553726517939\\
51	62.4985287883354\\
52	61.299909096275\\
53	60.076315958513\\
54	60.0232854177429\\
55	59.706254735181\\
56	59.7592706297169\\
57	58.3063467332908\\
58	58.017071290601\\
59	57.2389865351717\\
60	55.9370447246233\\
61	56.143832681628\\
62	55.9298547459375\\
63	54.6656415959929\\
64	54.2725511692665\\
65	54.0394026308062\\
66	53.219711688318\\
67	53.1134780466911\\
68	52.8508756006226\\
69	52.1832254309423\\
70	51.1881592760651\\
71	51.3381546700036\\
72	51.0705287485243\\
73	50.1009088137473\\
74	49.7190321350034\\
75	49.5366174609542\\
76	48.889555321045\\
77	48.7884524052577\\
78	48.4090017543914\\
79	48.0139342176436\\
80	47.9714844069278\\
81	47.7742381917267\\
82	47.5126047670363\\
83	47.6000769325619\\
84	47.3658121746642\\
85	47.4611496045321\\
86	47.3050242173597\\
87	47.2242700911866\\
88	47.2530256807545\\
89	46.8357434356474\\
90	46.9750223103645\\
91	47.0270218515135\\
92	47.0036073149571\\
93	46.9919122919484\\
94	46.9934629506594\\
95	46.9140552194006\\
96	46.9560273234243\\
97	46.7630693489164\\
98	46.8121950283586\\
99	46.7696345880724\\
100	46.7633961053417\\
100	47.4926038946583\\
99	47.5143654119276\\
98	47.4478049716414\\
97	47.5849306510836\\
96	47.6879726765757\\
95	47.5659447805994\\
94	47.6345370493406\\
93	47.6760877080516\\
92	47.9003926850429\\
91	47.8049781484865\\
90	47.7369776896355\\
89	47.7402565643526\\
88	47.9149743192455\\
87	48.0237299088134\\
86	48.0069757826403\\
85	48.1628503954679\\
84	48.0261878253358\\
83	48.2239230674381\\
82	48.2593952329637\\
81	48.3617618082733\\
80	48.4685155930721\\
79	48.6220657823564\\
78	48.9789982456086\\
77	49.3715475947423\\
76	49.942444678955\\
75	50.0153825390458\\
74	50.4969678649966\\
73	51.0550911862527\\
72	51.3574712514757\\
71	52.1138453299964\\
70	51.8158407239349\\
69	52.6487745690577\\
68	53.2931243993774\\
67	53.4665219533089\\
66	54.288288311682\\
65	55.3925973691938\\
64	55.2154488307335\\
63	56.1503584040071\\
62	56.3981452540625\\
61	57.124167318372\\
60	57.9269552753767\\
59	58.3530134648283\\
58	60.050928709399\\
57	59.3096532667092\\
56	61.2407293702831\\
55	61.197745264819\\
54	62.1567145822571\\
53	61.911684041487\\
52	62.840090903725\\
51	64.3134712116646\\
50	64.382273482061\\
49	64.3463331738437\\
48	65.3654142366787\\
47	68.3450330210373\\
46	68.6956208418803\\
45	66.6359960317382\\
44	67.415506404266\\
43	68.2525691065085\\
42	69.3044096773697\\
41	69.097329370967\\
40	68.165724817642\\
39	68.4358154906807\\
38	68.2663414902269\\
37	64.8762293175944\\
36	65.4926554953943\\
35	64.241505326441\\
34	64.0280817211447\\
33	63.668423300765\\
32	61.5635998460354\\
31	60.8810033556993\\
30	60.7187374621979\\
29	58.8016975858\\
28	59.113311856123\\
27	58.3780841540335\\
26	57.0689969696691\\
25	57.854899994594\\
24	55.8003558249056\\
23	55.3160576420284\\
22	55.2403257504175\\
21	54.5906069372919\\
20	53.7744836351784\\
19	53.0605586387099\\
18	53.5741308652996\\
17	53.4463809762406\\
16	52.8569433100549\\
15	52.7045051073724\\
14	52.213016059681\\
13	52.1085505360846\\
12	52.2441930930419\\
11	53.632307337053\\
10	54.3598735540295\\
9	55.3490995309995\\
8	58.1141541719334\\
7	60.5797993310489\\
6	62.5141119286119\\
5	65.564887984958\\
4	69.3109165286427\\
3	73.7384611004935\\
2	78.3513389355248\\
1	85.8694441010849\\
}--cycle;

\addplot [color=red]
  table[row sep=crcr]{%
1	85.42\\
2	78.034\\
3	73.144\\
4	68.682\\
5	64.882\\
6	61.978\\
7	59.354\\
8	57.206\\
9	54.912\\
10	53.49\\
11	53.066\\
12	51.778\\
13	51.458\\
14	51.746\\
15	51.75\\
16	52.072\\
17	52.496\\
18	52.382\\
19	52.534\\
20	53.278\\
21	53.694\\
22	54.178\\
23	54.518\\
24	55.21\\
25	56.93\\
26	56.904\\
27	57.57\\
28	58.358\\
29	58.286\\
30	60.138\\
31	59.838\\
32	61.044\\
33	62.35\\
34	62.682\\
35	63.514\\
36	64.876\\
37	64.222\\
38	66.802\\
39	67.146\\
40	67.41\\
41	68.2\\
42	68.362\\
43	67.444\\
44	66.342\\
45	65.628\\
46	67.356\\
47	66.422\\
48	64.198\\
49	63.998\\
50	63.468\\
51	63.406\\
52	62.07\\
53	60.994\\
54	61.09\\
55	60.452\\
56	60.5\\
57	58.808\\
58	59.034\\
59	57.796\\
60	56.932\\
61	56.634\\
62	56.164\\
63	55.408\\
64	54.744\\
65	54.716\\
66	53.754\\
67	53.29\\
68	53.072\\
69	52.416\\
70	51.502\\
71	51.726\\
72	51.214\\
73	50.578\\
74	50.108\\
75	49.776\\
76	49.416\\
77	49.08\\
78	48.694\\
79	48.318\\
80	48.22\\
81	48.068\\
82	47.886\\
83	47.912\\
84	47.696\\
85	47.812\\
86	47.656\\
87	47.624\\
88	47.584\\
89	47.288\\
90	47.356\\
91	47.416\\
92	47.452\\
93	47.334\\
94	47.314\\
95	47.24\\
96	47.322\\
97	47.174\\
98	47.13\\
99	47.142\\
100	47.128\\
};

\addplot[area legend, draw=none, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	91.6215354162816\\
2	86.8055769427723\\
3	83.9414675974677\\
4	82.5004447191321\\
5	80.9779473724703\\
6	79.5995624043953\\
7	79.0645518723871\\
8	78.1282563341057\\
9	77.0625476664618\\
10	76.7947080052089\\
11	76.2396668516464\\
12	75.4352920395892\\
13	75.277852103363\\
14	74.3448167910345\\
15	74.4358551104945\\
16	73.9316691104647\\
17	73.4952906893349\\
18	73.580440899287\\
19	73.0791689315444\\
20	72.9518763083758\\
21	72.2985122457799\\
22	71.9776555867862\\
23	71.9751773862384\\
24	71.934212806105\\
25	71.4870772042286\\
26	71.6655471480356\\
27	71.3719716607319\\
28	71.0557739014576\\
29	70.6532929421181\\
30	71.1408853691139\\
31	70.5761724565248\\
32	70.3279611121613\\
33	70.507834841907\\
34	70.0689066883174\\
35	70.2666527528346\\
36	70.528\\
37	70.1535429450736\\
38	70.1521200205785\\
39	70.1112040462723\\
40	69.8614386448309\\
41	69.5204416611087\\
42	68.807454910112\\
43	68.8237782265304\\
44	68.8705003401362\\
45	68.7574739849628\\
46	68.0269854934337\\
47	68.0381329735288\\
48	67.779594066356\\
49	67.9127628913968\\
50	67.307413396806\\
51	67.0928389331056\\
52	66.6804886497425\\
53	67.1454749373474\\
54	66.7118098002146\\
55	66.1949352990426\\
56	66.1836342628603\\
57	66.0128691695821\\
58	66.1430422930067\\
59	65.5494033801856\\
60	65.8585855287139\\
61	65.4566263044697\\
62	65.3736301618867\\
63	64.9153287827341\\
64	64.5550217395414\\
65	64.3452957181317\\
66	64.750407130838\\
67	64.29591971979\\
68	64.1389866923519\\
69	64.0288930183756\\
70	63.6545352276323\\
71	63.7872634069045\\
72	63.6607434711161\\
73	63.1000370383073\\
74	63.0420536620483\\
75	63.0353492867948\\
76	62.858\\
77	62.7388604555144\\
78	62.6228271379914\\
79	62.319364248757\\
80	62.349207038214\\
81	62.3398829137594\\
82	62.2747075703113\\
83	62.0814766562732\\
84	62.053555037797\\
85	62.1994280494177\\
86	61.958361934391\\
87	62.0848507636765\\
88	62.0203965973809\\
89	62.089346056443\\
90	62.074\\
91	61.8146126405381\\
92	62.0188388285229\\
93	61.9009109769979\\
94	61.8561973451447\\
95	61.7604377994819\\
96	61.8538276502251\\
97	61.8003235049915\\
98	61.7818529809092\\
99	61.7792803637433\\
100	61.7504602405499\\
100	62.2975397594501\\
99	62.3247196362567\\
98	62.3261470190908\\
97	62.3316764950085\\
96	62.3181723497749\\
95	62.3995622005182\\
94	62.4438026548553\\
93	62.3390890230021\\
92	62.509161171477\\
91	62.3493873594619\\
90	62.402\\
89	62.438653943557\\
88	62.4436034026192\\
87	62.5071492363235\\
86	62.521638065609\\
85	62.6685719505823\\
84	62.530444962203\\
83	62.6705233437268\\
82	62.7092924296887\\
81	62.7841170862406\\
80	62.894792961786\\
79	62.980635751243\\
78	62.9411728620086\\
77	63.1331395444856\\
76	63.386\\
75	63.5646507132052\\
74	63.8619463379517\\
73	64.1799629616928\\
72	64.1872565288839\\
71	64.2767365930955\\
70	63.9454647723677\\
69	64.5431069816244\\
68	64.6650133076481\\
67	64.84408028021\\
66	65.221592869162\\
65	65.5387042818683\\
64	65.7049782604586\\
63	65.6966712172659\\
62	66.4663698381133\\
61	66.1393736955303\\
60	66.1654144712861\\
59	66.6025966198144\\
58	66.5449577069933\\
57	66.7391308304179\\
56	67.3323657371397\\
55	67.0450647009574\\
54	67.5321901997854\\
53	67.5345250626526\\
52	67.5395113502575\\
51	67.9311610668943\\
50	68.528586603194\\
49	68.8872371086032\\
48	68.696405933644\\
47	68.7298670264712\\
46	69.0610145065663\\
45	68.9785260150372\\
44	69.6054996598638\\
43	69.9242217734696\\
42	70.620545089888\\
41	70.4075583388913\\
40	70.5745613551691\\
39	70.6647959537277\\
38	70.8518799794215\\
37	71.2304570549264\\
36	71.184\\
35	71.0013472471654\\
34	71.0870933116827\\
33	70.9681651580931\\
32	71.7680388878387\\
31	71.2718275434752\\
30	72.1791146308861\\
29	71.8307070578819\\
28	72.6482260985424\\
27	72.3600283392681\\
26	72.6464528519644\\
25	72.3289227957714\\
24	73.061787193895\\
23	72.9728226137617\\
22	72.9303444132138\\
21	73.6254877542201\\
20	73.7281236916242\\
19	74.2688310684556\\
18	74.151559100713\\
17	74.5167093106651\\
16	75.0683308895353\\
15	74.9881448895055\\
14	75.9551832089655\\
13	75.954147896637\\
12	76.7807079604108\\
11	76.8403331483536\\
10	77.8052919947911\\
9	77.3614523335382\\
8	78.6117436658943\\
7	80.1874481276129\\
6	80.2124375956047\\
5	81.6620526275297\\
4	83.2195552808679\\
3	85.1065324025323\\
2	88.0824230572277\\
1	93.7744645837184\\
}--cycle;

\addplot [color=black]
  table[row sep=crcr]{%
1	92.698\\
2	87.444\\
3	84.524\\
4	82.86\\
5	81.32\\
6	79.906\\
7	79.626\\
8	78.37\\
9	77.212\\
10	77.3\\
11	76.54\\
12	76.108\\
13	75.616\\
14	75.15\\
15	74.712\\
16	74.5\\
17	74.006\\
18	73.866\\
19	73.674\\
20	73.34\\
21	72.962\\
22	72.454\\
23	72.474\\
24	72.498\\
25	71.908\\
26	72.156\\
27	71.866\\
28	71.852\\
29	71.242\\
30	71.66\\
31	70.924\\
32	71.048\\
33	70.738\\
34	70.578\\
35	70.634\\
36	70.856\\
37	70.692\\
38	70.502\\
39	70.388\\
40	70.218\\
41	69.964\\
42	69.714\\
43	69.374\\
44	69.238\\
45	68.868\\
46	68.544\\
47	68.384\\
48	68.238\\
49	68.4\\
50	67.918\\
51	67.512\\
52	67.11\\
53	67.34\\
54	67.122\\
55	66.62\\
56	66.758\\
57	66.376\\
58	66.344\\
59	66.076\\
60	66.012\\
61	65.798\\
62	65.92\\
63	65.306\\
64	65.13\\
65	64.942\\
66	64.986\\
67	64.57\\
68	64.402\\
69	64.286\\
70	63.8\\
71	64.032\\
72	63.924\\
73	63.64\\
74	63.452\\
75	63.3\\
76	63.122\\
77	62.936\\
78	62.782\\
79	62.65\\
80	62.622\\
81	62.562\\
82	62.492\\
83	62.376\\
84	62.292\\
85	62.434\\
86	62.24\\
87	62.296\\
88	62.232\\
89	62.264\\
90	62.238\\
91	62.082\\
92	62.264\\
93	62.12\\
94	62.15\\
95	62.08\\
96	62.086\\
97	62.066\\
98	62.054\\
99	62.052\\
100	62.024\\
};

\addplot[area legend, draw=none, fill=teal, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	83.285600137836\\
2	79.2578106400163\\
3	74.6588382326575\\
4	71.2543119151353\\
5	68.2122500592136\\
6	66.6731461464129\\
7	65.0693962154912\\
8	62.4544880665513\\
9	61.43124697803\\
10	61.2025467770169\\
11	58.9992751800032\\
12	58.6554528279172\\
13	57.8127265582321\\
14	57.0764628347125\\
15	56.1355853264526\\
16	54.9023780424372\\
17	53.958743983983\\
18	54.6303377612782\\
19	53.5847624492633\\
20	52.8977390528544\\
21	52.4763334463277\\
22	52.3644062841867\\
23	52.7178428791848\\
24	52.0670126762827\\
25	51.658624871437\\
26	51.3071908585334\\
27	50.9871756561807\\
28	50.7198666814782\\
29	50.5647220019497\\
30	50.5174618864978\\
31	50.202977046434\\
32	49.9690978680672\\
33	49.8459806953404\\
34	49.7941331209225\\
35	49.4313411849175\\
36	49.7846467683852\\
37	49.345635498972\\
38	49.2496159518959\\
39	49.5876306042917\\
40	48.9565379070476\\
41	48.4164786165743\\
42	48.5929550753887\\
43	48.0122448600637\\
44	47.6914092462732\\
45	47.8030183680355\\
46	46.9106929232598\\
47	46.6088568492749\\
48	47.031217788937\\
49	46.4203011164975\\
50	46.2502842073559\\
51	46.050894681456\\
52	46.4896402588274\\
53	45.717088566545\\
54	46.0506018108817\\
55	46.0392340099304\\
56	45.6321320960488\\
57	45.278440899287\\
58	45.2388564011284\\
59	45.1957275137946\\
60	45.079897742126\\
61	44.8643472463777\\
62	44.758547993242\\
63	44.489480539678\\
64	44.2747001058077\\
65	44.2368334067548\\
66	44.0830789560028\\
67	43.9506401840895\\
68	43.9815788474983\\
69	44.0118334159234\\
70	44.0574624645652\\
71	43.7462175628028\\
72	43.3708575655119\\
73	43.1148307950006\\
74	43.2175875461426\\
75	43.2700566188948\\
76	42.9547544076712\\
77	42.9565099123271\\
78	42.8576273837421\\
79	42.7495225650151\\
80	42.6137562786588\\
81	42.5223086337729\\
82	42.5763807922632\\
83	42.5735908500152\\
84	42.5676410893613\\
85	42.5773300330437\\
86	42.5481294610593\\
87	42.6424722279355\\
88	42.4500909278815\\
89	42.610694160998\\
90	42.42987132811\\
91	42.36549599546\\
92	42.3448407058144\\
93	42.4074564255023\\
94	42.4994219320069\\
95	42.5073689603765\\
96	42.3835148461292\\
97	42.4314667097052\\
98	42.3749522868808\\
99	42.267274628555\\
100	42.3110726988659\\
100	42.7649273011341\\
99	42.736725371445\\
98	42.8570477131192\\
97	42.8445332902948\\
96	42.8044851538708\\
95	42.8566310396236\\
94	42.8805780679931\\
93	42.9525435744977\\
92	42.8911592941856\\
91	42.80250400454\\
90	42.83412867189\\
89	42.869305839002\\
88	42.8899090721185\\
87	42.7775277720645\\
86	42.8878705389407\\
85	42.8466699669563\\
84	42.9803589106387\\
83	42.8184091499848\\
82	42.8596192077368\\
81	42.9496913662271\\
80	42.9422437213412\\
79	43.0264774349849\\
78	43.1263726162579\\
77	43.1834900876729\\
76	43.3092455923288\\
75	43.4819433811052\\
74	43.6544124538574\\
73	43.6291692049994\\
72	43.7571424344881\\
71	44.0217824371972\\
70	44.3705375354348\\
69	44.3481665840766\\
68	44.3144211525017\\
67	44.4373598159105\\
66	44.8049210439972\\
65	44.6151665932452\\
64	45.1252998941923\\
63	44.9905194603219\\
62	45.305452006758\\
61	45.2556527536223\\
60	45.784102257874\\
59	45.5042724862054\\
58	45.7891435988716\\
57	45.849559100713\\
56	46.4798679039512\\
55	46.3167659900696\\
54	46.2493981891183\\
53	46.450911433455\\
52	46.9903597411726\\
51	46.801105318544\\
50	47.3337157926441\\
49	47.5756988835025\\
48	47.696782211063\\
47	47.9991431507251\\
46	47.6893070767402\\
45	48.2929816319645\\
44	48.7685907537268\\
43	48.5837551399363\\
42	49.2830449246113\\
41	49.0595213834257\\
40	49.5434620929524\\
39	49.8803693957083\\
38	49.5103840481041\\
37	50.454364501028\\
36	49.9633532316148\\
35	50.6766588150825\\
34	50.9658668790775\\
33	50.8820193046596\\
32	50.7149021319328\\
31	51.205022953566\\
30	51.3505381135022\\
29	51.2232779980503\\
28	51.9201333185218\\
27	52.1768243438192\\
26	52.0248091414666\\
25	52.509375128563\\
24	52.7769873237173\\
23	53.8381571208152\\
22	53.5355937158133\\
21	53.4596665536723\\
20	54.2622609471456\\
19	53.9512375507367\\
18	55.2576622387218\\
17	55.361256016017\\
16	55.4416219575628\\
15	56.7244146735474\\
14	57.7155371652876\\
13	58.5992734417679\\
12	59.7525471720828\\
11	60.2527248199968\\
10	61.9774532229831\\
9	62.56875302197\\
8	64.1095119334487\\
7	66.2426037845088\\
6	67.9388538535871\\
5	69.2677499407863\\
4	72.3696880848646\\
3	75.8891617673425\\
2	80.3141893599837\\
1	84.446399862164\\
}--cycle;

\addplot [color=teal]
  table[row sep=crcr]{%
1	83.866\\
2	79.786\\
3	75.274\\
4	71.812\\
5	68.74\\
6	67.306\\
7	65.656\\
8	63.282\\
9	62\\
10	61.59\\
11	59.626\\
12	59.204\\
13	58.206\\
14	57.396\\
15	56.43\\
16	55.172\\
17	54.66\\
18	54.944\\
19	53.768\\
20	53.58\\
21	52.968\\
22	52.95\\
23	53.278\\
24	52.422\\
25	52.084\\
26	51.666\\
27	51.582\\
28	51.32\\
29	50.894\\
30	50.934\\
31	50.704\\
32	50.342\\
33	50.364\\
34	50.38\\
35	50.054\\
36	49.874\\
37	49.9\\
38	49.38\\
39	49.734\\
40	49.25\\
41	48.738\\
42	48.938\\
43	48.298\\
44	48.23\\
45	48.048\\
46	47.3\\
47	47.304\\
48	47.364\\
49	46.998\\
50	46.792\\
51	46.426\\
52	46.74\\
53	46.084\\
54	46.15\\
55	46.178\\
56	46.056\\
57	45.564\\
58	45.514\\
59	45.35\\
60	45.432\\
61	45.06\\
62	45.032\\
63	44.74\\
64	44.7\\
65	44.426\\
66	44.444\\
67	44.194\\
68	44.148\\
69	44.18\\
70	44.214\\
71	43.884\\
72	43.564\\
73	43.372\\
74	43.436\\
75	43.376\\
76	43.132\\
77	43.07\\
78	42.992\\
79	42.888\\
80	42.778\\
81	42.736\\
82	42.718\\
83	42.696\\
84	42.774\\
85	42.712\\
86	42.718\\
87	42.71\\
88	42.67\\
89	42.74\\
90	42.632\\
91	42.584\\
92	42.618\\
93	42.68\\
94	42.69\\
95	42.682\\
96	42.594\\
97	42.638\\
98	42.616\\
99	42.502\\
100	42.538\\
};

\addplot[area legend, draw=none, fill=violet, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	83.4055156102245\\
2	76.4492615682891\\
3	72.2676284712761\\
4	69.044939281249\\
5	65.6500866215583\\
6	62.4313888382276\\
7	59.2246044297898\\
8	57.9638848079138\\
9	56.8358052563719\\
10	54.4419427637003\\
11	53.2467604085779\\
12	52.758\\
13	51.836357516081\\
14	50.8947875206853\\
15	49.9045464702911\\
16	49.7035076127381\\
17	48.3581122797694\\
18	48.3391625891346\\
19	47.8946938507335\\
20	47.9212549945539\\
21	47.684612316075\\
22	46.9888501931263\\
23	47.2372646456168\\
24	46.6273887846826\\
25	46.1218247818317\\
26	46.3829484473467\\
27	46.0985371306629\\
28	45.6664338766935\\
29	45.8245736141583\\
30	45.7222428616062\\
31	45.7974666938887\\
32	45.2303176551004\\
33	45.1583545782002\\
34	45.0573669330416\\
35	44.9929188887596\\
36	44.823316813036\\
37	45.0320169495583\\
38	44.7210441730588\\
39	44.4853301827488\\
40	44.3469803154691\\
41	44.2288463314735\\
42	43.7640520868659\\
43	43.9065043689691\\
44	43.4858645457224\\
45	43.5671025402437\\
46	43.6433015245872\\
47	43.3381829778672\\
48	42.9162911173933\\
49	43.0305800233339\\
50	42.6839620275979\\
51	42.798984979025\\
52	43.060718988161\\
53	42.5814090715007\\
54	42.3285825993578\\
55	42.5858947732653\\
56	42.3975988338217\\
57	42.3155744815173\\
58	42.0642423554363\\
59	42.0346469703582\\
60	41.8889131950935\\
61	41.7646731771454\\
62	41.9653770412905\\
63	41.8829496729289\\
64	41.6210733695069\\
65	41.8465041133764\\
66	41.860710480304\\
67	41.7130273323908\\
68	41.7860864428159\\
69	41.7030384648859\\
70	41.5172676598557\\
71	41.4486330897106\\
72	41.3014721111111\\
73	41.4411938698218\\
74	41.3068901115719\\
75	41.4215604829381\\
76	41.3435321082698\\
77	41.3716253133707\\
78	41.3058649265029\\
79	41.054985830366\\
80	41.0684718261069\\
81	40.9534376097397\\
82	41.0742113462451\\
83	41.0567153608006\\
84	40.9861695524323\\
85	40.9698513886577\\
86	41.0181095109355\\
87	41.0603498422553\\
88	40.9623206776188\\
89	41.1122501504212\\
90	41.0204925448421\\
91	41.1447123719088\\
92	41.0968422775031\\
93	41.0859866672592\\
94	41.118355177826\\
95	41.129224080405\\
96	41.0785376026754\\
97	41.0547001997338\\
98	41.0861456825811\\
99	41.0271042784553\\
100	41.0598197387175\\
100	41.5481802612825\\
99	41.4968957215447\\
98	41.4978543174189\\
97	41.5052998002662\\
96	41.4574623973246\\
95	41.454775919595\\
94	41.489644822174\\
93	41.3860133327408\\
92	41.5471577224969\\
91	41.4752876280912\\
90	41.5235074551579\\
89	41.5277498495788\\
88	41.5856793223812\\
87	41.5516501577447\\
86	41.5658904890645\\
85	41.5621486113423\\
84	41.4578304475677\\
83	41.5312846391994\\
82	41.6417886537549\\
81	41.5585623902603\\
80	41.6275281738931\\
79	41.549014169634\\
78	41.6021350734971\\
77	41.8203746866293\\
76	42.0364678917302\\
75	41.8224395170619\\
74	41.9531098884281\\
73	41.8588061301782\\
72	41.7945278888889\\
71	41.9913669102894\\
70	42.0587323401443\\
69	42.1449615351141\\
68	42.1099135571841\\
67	42.3349726676092\\
66	42.327289519696\\
65	42.3934958866235\\
64	42.5069266304931\\
63	42.1810503270711\\
62	42.6466229587095\\
61	42.4473268228546\\
60	42.7990868049065\\
59	42.6213530296418\\
58	42.9717576445637\\
57	43.1244255184827\\
56	42.9464011661783\\
55	42.8901052267346\\
54	43.2274174006422\\
53	43.3265909284993\\
52	43.655281011839\\
51	43.265015020975\\
50	43.3160379724021\\
49	43.7334199766661\\
48	43.6717088826067\\
47	43.9938170221328\\
46	43.9646984754128\\
45	44.2008974597563\\
44	44.1061354542776\\
43	44.4214956310309\\
42	44.5319479131341\\
41	44.7951536685265\\
40	45.1090196845309\\
39	45.1906698172512\\
38	45.2869558269412\\
37	45.7399830504417\\
36	45.280683186964\\
35	45.6710811112404\\
34	46.0626330669584\\
33	45.6656454217998\\
32	46.0736823448996\\
31	46.4505333061113\\
30	46.1337571383938\\
29	46.2354263858417\\
28	46.9935661233065\\
27	46.8054628693371\\
26	47.6050515526533\\
25	46.8981752181683\\
24	47.3086112153174\\
23	48.0267353543832\\
22	47.6231498068737\\
21	48.363387683925\\
20	48.8347450054461\\
19	48.2053061492665\\
18	49.4768374108654\\
17	49.8898877202306\\
16	50.5244923872619\\
15	50.5554535297089\\
14	51.8692124793147\\
13	52.943642483919\\
12	53.726\\
11	53.8772395914221\\
10	55.6300572362997\\
9	57.4521947436281\\
8	58.8321151920862\\
7	62.1953955702102\\
6	63.8326111617723\\
5	66.6659133784416\\
4	69.8190607187509\\
3	73.1723715287239\\
2	78.2267384317109\\
1	84.4464843897755\\
}--cycle;

\addplot [color=violet]
  table[row sep=crcr]{%
1	83.926\\
2	77.338\\
3	72.72\\
4	69.432\\
5	66.158\\
6	63.132\\
7	60.71\\
8	58.398\\
9	57.144\\
10	55.036\\
11	53.562\\
12	53.242\\
13	52.39\\
14	51.382\\
15	50.23\\
16	50.114\\
17	49.124\\
18	48.908\\
19	48.05\\
20	48.378\\
21	48.024\\
22	47.306\\
23	47.632\\
24	46.968\\
25	46.51\\
26	46.994\\
27	46.452\\
28	46.33\\
29	46.03\\
30	45.928\\
31	46.124\\
32	45.652\\
33	45.412\\
34	45.56\\
35	45.332\\
36	45.052\\
37	45.386\\
38	45.004\\
39	44.838\\
40	44.728\\
41	44.512\\
42	44.148\\
43	44.164\\
44	43.796\\
45	43.884\\
46	43.804\\
47	43.666\\
48	43.294\\
49	43.382\\
50	43\\
51	43.032\\
52	43.358\\
53	42.954\\
54	42.778\\
55	42.738\\
56	42.672\\
57	42.72\\
58	42.518\\
59	42.328\\
60	42.344\\
61	42.106\\
62	42.306\\
63	42.032\\
64	42.064\\
65	42.12\\
66	42.094\\
67	42.024\\
68	41.948\\
69	41.924\\
70	41.788\\
71	41.72\\
72	41.548\\
73	41.65\\
74	41.63\\
75	41.622\\
76	41.69\\
77	41.596\\
78	41.454\\
79	41.302\\
80	41.348\\
81	41.256\\
82	41.358\\
83	41.294\\
84	41.222\\
85	41.266\\
86	41.292\\
87	41.306\\
88	41.274\\
89	41.32\\
90	41.272\\
91	41.31\\
92	41.322\\
93	41.236\\
94	41.304\\
95	41.292\\
96	41.268\\
97	41.28\\
98	41.292\\
99	41.262\\
100	41.304\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	84.1776457927783\\
2	78.6499677424291\\
3	74.2492619427542\\
4	69.3336236436366\\
5	66.4667451415823\\
6	63.5310873607587\\
7	62.2309053358775\\
8	60.4669095857334\\
9	59.3026548058554\\
10	56.9472773189467\\
11	55.9358678510261\\
12	54.2479886105522\\
13	53.5479910314352\\
14	52.6614196658499\\
15	51.1176841501967\\
16	51.0871903362571\\
17	50.7396706086629\\
18	50.1735939529931\\
19	49.3956949449045\\
20	48.7675575814373\\
21	47.3998854590709\\
22	47.2034860048296\\
23	47.0631465581258\\
24	46.9240307710517\\
25	46.2440886324548\\
26	45.8712704105348\\
27	45.5326856064428\\
28	44.884053848942\\
29	45.362655401117\\
30	44.651817874693\\
31	44.8914894845462\\
32	44.1494377743903\\
33	45.1641430398249\\
34	43.879365108187\\
35	44.0074781560016\\
36	43.8185517503938\\
37	43.8451430276168\\
38	43.3724981040126\\
39	43.14089709124\\
40	42.6059793107138\\
41	43.2581139445939\\
42	43.0318861169916\\
43	42.5499617506325\\
44	42.289928580537\\
45	42.0119367151977\\
46	41.7602970473381\\
47	41.9097963922595\\
48	41.7048260708654\\
49	41.2326391375391\\
50	41.7030325690819\\
51	41.3969561459742\\
52	41.2167739678172\\
53	41.1194385314725\\
54	41.3835329373712\\
55	41.2853411950779\\
56	41.1351840942845\\
57	41.0322344823867\\
58	40.7973484029602\\
59	40.9549106615615\\
60	40.8799487221625\\
61	40.7474821229507\\
62	40.7280428604232\\
63	40.688448135869\\
64	40.6430617176437\\
65	40.8350702683374\\
66	40.5963609926749\\
67	40.649686515374\\
68	40.5290321350034\\
69	40.2755934990945\\
70	39.9507323698964\\
71	40.565655683422\\
72	40.2274154475954\\
73	39.7388381609016\\
74	39.6697153481134\\
75	40.0860496497608\\
76	39.6524676884953\\
77	39.7605979830905\\
78	39.7518630458158\\
79	39.7201528183219\\
80	39.6983733944467\\
81	39.5461479613795\\
82	39.5770294132615\\
83	39.701036658862\\
84	39.5917345627922\\
85	39.5490448064653\\
86	39.6792696518813\\
87	39.4827493736584\\
88	39.6840666748991\\
89	39.7354896124873\\
90	39.8214132584167\\
91	39.7930402882065\\
92	39.6866616915977\\
93	39.6280265502321\\
94	39.578202973185\\
95	39.618140663645\\
96	39.5989110160488\\
97	39.6509742279454\\
98	39.7031555602847\\
99	39.6284267094592\\
100	39.6714634048231\\
100	40.1565365951769\\
99	40.1435732905408\\
98	40.1208444397153\\
97	40.2330257720546\\
96	40.2170889839512\\
95	40.129859336355\\
94	40.129797026815\\
93	40.0799734497679\\
92	40.1333383084023\\
91	40.2149597117935\\
90	40.2105867415833\\
89	40.0965103875127\\
88	40.2239333251008\\
87	40.1812506263416\\
86	40.2167303481187\\
85	40.1069551935347\\
84	40.3002654372077\\
83	40.382963341138\\
82	40.1549705867385\\
81	40.2218520386205\\
80	40.2336266055533\\
79	40.2958471816781\\
78	40.3361369541842\\
77	40.3754020169095\\
76	40.3875323115047\\
75	40.6499503502392\\
74	40.8222846518865\\
73	40.5731618390985\\
72	40.7685845524046\\
71	40.798344316578\\
70	41.0532676301036\\
69	41.1124065009055\\
68	41.3069678649966\\
67	41.058313484626\\
66	41.3716390073251\\
65	41.0769297316627\\
64	41.4369382823563\\
63	41.2235518641311\\
62	41.2879571395768\\
61	41.6285178770493\\
60	41.5040512778375\\
59	41.4810893384385\\
58	41.5346515970398\\
57	41.5437655176133\\
56	41.7488159057155\\
55	41.8506588049221\\
54	42.1804670626288\\
53	41.6685614685275\\
52	41.9912260321828\\
51	41.7390438540258\\
50	42.2249674309181\\
49	42.4273608624609\\
48	42.5271739291346\\
47	42.3422036077405\\
46	42.2717029526619\\
45	42.6440632848023\\
44	42.850071419463\\
43	43.2820382493675\\
42	43.3481138830084\\
41	43.8898860554061\\
40	43.7660206892862\\
39	44.37510290876\\
38	44.2955018959874\\
37	44.8028569723832\\
36	44.9054482496062\\
35	44.7285218439984\\
34	44.648634891813\\
33	45.2758569601751\\
32	45.3025622256097\\
31	45.6285105154538\\
30	45.728182125307\\
29	46.033344598883\\
28	45.923946151058\\
27	46.4713143935572\\
26	46.5847295894652\\
25	46.5599113675452\\
24	47.4439692289484\\
23	47.7248534418742\\
22	48.9005139951704\\
21	48.6921145409291\\
20	49.0844424185627\\
19	50.2483050550955\\
18	51.6024060470069\\
17	51.4443293913371\\
16	51.8488096637429\\
15	52.9543158498033\\
14	53.3305803341501\\
13	55.3320089685648\\
12	56.0040113894478\\
11	57.7521321489739\\
10	59.2007226810533\\
9	60.3893451941446\\
8	62.1370904142666\\
7	63.6570946641225\\
6	64.7329126392414\\
5	68.4092548584177\\
4	71.8103763563634\\
3	76.0547380572458\\
2	80.7580322575709\\
1	85.1943542072217\\
}--cycle;
\addplot [color=blue]
  table[row sep=crcr]{%
1	84.686\\
2	79.704\\
3	75.152\\
4	70.572\\
5	67.438\\
6	64.132\\
7	62.944\\
8	61.302\\
9	59.846\\
10	58.074\\
11	56.844\\
12	55.126\\
13	54.44\\
14	52.996\\
15	52.036\\
16	51.468\\
17	51.092\\
18	50.888\\
19	49.822\\
20	48.926\\
21	48.046\\
22	48.052\\
23	47.394\\
24	47.184\\
25	46.402\\
26	46.228\\
27	46.002\\
28	45.404\\
29	45.698\\
30	45.19\\
31	45.26\\
32	44.726\\
33	45.22\\
34	44.264\\
35	44.368\\
36	44.362\\
37	44.324\\
38	43.834\\
39	43.758\\
40	43.186\\
41	43.574\\
42	43.19\\
43	42.916\\
44	42.57\\
45	42.328\\
46	42.016\\
47	42.126\\
48	42.116\\
49	41.83\\
50	41.964\\
51	41.568\\
52	41.604\\
53	41.394\\
54	41.782\\
55	41.568\\
56	41.442\\
57	41.288\\
58	41.166\\
59	41.218\\
60	41.192\\
61	41.188\\
62	41.008\\
63	40.956\\
64	41.04\\
65	40.956\\
66	40.984\\
67	40.854\\
68	40.918\\
69	40.694\\
70	40.502\\
71	40.682\\
72	40.498\\
73	40.156\\
74	40.246\\
75	40.368\\
76	40.02\\
77	40.068\\
78	40.044\\
79	40.008\\
80	39.966\\
81	39.884\\
82	39.866\\
83	40.042\\
84	39.946\\
85	39.828\\
86	39.948\\
87	39.832\\
88	39.954\\
89	39.916\\
90	40.016\\
91	40.004\\
92	39.91\\
93	39.854\\
94	39.854\\
95	39.874\\
96	39.908\\
97	39.942\\
98	39.912\\
99	39.886\\
100	39.914\\
};

\end{axis}
\end{tikzpicture}%

==> fig/cifar10-100.tex <==
% \documentclass[11pt]{standalone}

% \usepackage{amsmath}
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \pgfplotsset{scaled y ticks=false}
% \usepgfplotslibrary{groupplots}
% \usepgfplotslibrary{dateplot}
% \pgfplotsset{compat=1.11,
% 	every axis plot/.append style={line width=1pt},
% 	legend style={font=\tiny}
% }

% \usepackage{tikz}
% \usetikzlibrary{plotmarks}

% \begin{document}

% \def\figwidth{5cm}
% \def\figheight{4cm}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
name=plot141,
at={(0,1)},
scale only axis,
%legend pos=south east,
legend style={nodes={scale=1.3, transform shape}, draw=black},
legend style={at={(0.95,0.05)},anchor=south east},
legend cell align=left,
xmode=log,
xmin=0.4,
xmax=500,
xminorticks=true,
ymin=0,
ymax=90,
% xlabel style={font=\color{white!15!black}},
% xlabel={Lipschitz},
title={$\epsilon=0/255$},
ylabel style={font=\color{white!15!black}},
ylabel={Test accuracy (CIFAR-10)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[only marks, mark=diamond, mark options={}, mark size=4, draw=red] table[row sep=crcr]{%
x	y\\
343.67	82.1\\
};
\addlegendentry{CNN}

\addplot[only marks, mark=+, mark options={}, mark size=3, draw=blue] table[row sep=crcr]{%
x	y\\
0.7512	50.8\\
};
\addlegendentry{AOL}

\addplot[only marks, mark=o, mark options={}, mark size=3, draw=blue] table[row sep=crcr]{%
x	y\\
0.6624	67.8\\
};
\addlegendentry{Orthogonal}

\addplot[only marks, mark=square, mark options={}, mark size=3, draw=blue] table[row sep=crcr]{%
x	y\\
0.7663	74.9\\
};
\addlegendentry{SLL}

\addplot[only marks, mark=x, mark options={}, mark size=3, draw=blue] table[row sep=crcr]{%
x	y\\
0.7647	75.4\\
};
\addlegendentry{Sandwich}

\addplot[only marks, mark=+, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
3.146	66.7\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
5.8397	73.8\\
};

\addplot[only marks, mark=o, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
3.2257	80.7\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
13.7056	83.4\\
};

\addplot[only marks, mark=square, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
4.4671	83.5\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
25.0141	85.3\\
};

\addplot[only marks, mark=x, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
4.3485	84.8\\
};
\addplot[only marks, mark=x, mark options={},mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
21.343	87.4\\
};

\addplot [color=blue, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
1	0\\
1	100\\
};
\addplot [color=teal, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
10	0\\
10	100\\
};
\addplot [color=magenta, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
100	0\\
100	100\\
};
\end{axis}

\begin{axis}[%
width=\figwidth,
height=\figheight,
name=plot142,
at=(plot141.right of south east), 
anchor=left of south west,
scale only axis,
%legend pos=south east,
legend style={nodes={scale=0.8, transform shape}, draw=black},
legend style={at={(0.93,0.05)},anchor=south east},
legend cell align=left,
xmode=log,
xmin=0.4,
xmax=500,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
% xlabel={Lipschitz},
ymin=0,
ymax=90,
title={$\epsilon=36/255$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7512	45.5\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
3.146	56\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
5.8397	60\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.6624	60.6\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
3.2257	64.6\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
13.7056	56.8\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7663	67.8\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
4.4671	69.5\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
25.0141	66\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7647	67.9\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
4.3485	70.8\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
21.343	65.4\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=4, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
343.67	23.4\\
};
\addplot [color=blue, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
1	0\\
1	100\\
};
\addplot [color=teal, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
10	0\\
10	100\\
};
\addplot [color=magenta, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
100	0\\
100	100\\
};
\end{axis}

\begin{axis}[%
width=\figwidth,
height=\figheight,
name=plot143,
at=(plot142.right of south east), 
anchor=left of south west,
scale only axis,
%legend pos=south east,
legend style={nodes={scale=0.8, transform shape}, draw=black},
legend style={at={(0.93,0.05)},anchor=south east},
legend cell align=left,
xmode=log,
xmin=0.4,
xmax=500,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
% xlabel={Lipschitz},
ymin=0,
ymax=90,
title={$\epsilon=72/255$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7512	40.3\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
3.146	44.8\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
5.8397	45.6\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.6624	53\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
3.2257	46\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
13.7056	27.7\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7663	59.7\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
4.4671	51.9\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
25.0141	40.2\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7647	59\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
4.3485	52.3\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
21.343	36.8\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=4, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
343.67	3.5\\
};
\addplot [color=blue, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
1	0\\
1	100\\
};
\addplot [color=teal, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
10	0\\
10	100\\
};
\addplot [color=magenta, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
100	0\\
100	100\\
};
\end{axis}

\begin{axis}[%
width=\figwidth,
height=\figheight,
name=plot144,
at=(plot143.right of south east), 
anchor=left of south west,
scale only axis,
%legend pos=south east,
legend style={nodes={scale=0.8, transform shape}, draw=black},
legend style={at={(0.93,0.05)},anchor=south east},
legend cell align=left,
xmode=log,
xmin=0.4,
xmax=500,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
% xlabel={Lipschitz},
ymin=0,
ymax=90,
title={$\epsilon=108/255$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7512	44.8\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
3.146	44.9\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
5.8397	31.8\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.6624	45.3\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
3.2257	29.1\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
13.7056	9.6\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7663	51\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
4.4671	34.3\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
25.0141	19.7\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7647	50.2\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
4.3485	34\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
21.343	15.8\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=4, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
343.67	1.3\\
};
\addplot [color=blue, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
1	0\\
1	100\\
};
\addplot [color=teal, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
10	0\\
10	100\\
};
\addplot [color=magenta, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
100	0\\
100	100\\
};
\end{axis}

\begin{axis}[
width=\figwidth,
height=\figheight,
name=plot241,
at=(plot141.below south west), 
anchor=above north west,
scale only axis,
%legend pos=south east,
legend style={nodes={scale=0.9, transform shape}, draw=black},
legend style={at={(0.95,0.05)},anchor=south east},
legend cell align=left,
xmode=log,
log basis x={2},
xmin=0.5,
xmax=12,
xtick={1, 2, 4, 8},
xticklabels={{$2^0$}, {$2^1$}, {$2^2$}, {$2^{16}$}},
% xminorticks=true,
ymin=0,
ymax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Lipschitz},
% title={$\epsilon=0/255$},
ylabel style={font=\color{white!15!black}},
ylabel={Test accuracy (CIFAR-100)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[only marks, mark=diamond, mark options={}, mark size=4, draw=red] table[row sep=crcr]{%
x	y\\
10	53.2\\
% 89857.9	53.2\\
};

\addplot[only marks, mark=+, mark options={}, mark size=3, draw=blue] table[row sep=crcr]{%
x	y\\
0.5862	28.6\\
};

\addplot[only marks, mark=o, mark options={}, mark size=3, draw=blue] table[row sep=crcr]{%
x	y\\
0.7373	48.0\\
};

\addplot[only marks, mark=square, mark options={}, mark size=3, draw=blue] table[row sep=crcr]{%
x	y\\
0.7944	52.4\\
};

\addplot[only marks, mark=x, mark options={}, mark size=3, draw=blue] table[row sep=crcr]{%
x	y\\
0.7148	53.9\\
};

\addplot[only marks, mark=+, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
0.9171	32.0\\
};

\addplot[only marks, mark=+, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
1.2982	34.3\\
};

\addplot[only marks, mark=o, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
1.2281	52.1\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
2.0185	55.6\\
};

\addplot[only marks, mark=square, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
1.6004	54.9\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
3.0923	56.7\\
};

\addplot[only marks, mark=x, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
1.3354	57.7\\
};
\addplot[only marks, mark=x, mark options={},mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
2.3375	58.6\\
};

\addplot [color=blue, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
1	0\\
1	100\\
};
\addplot [color=teal, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
2	0\\
2	100\\
};
\addplot [color=magenta, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
4	0\\
4	100\\
};
\end{axis}

\begin{axis}[%
width=\figwidth,
height=\figheight,
name=plot242,
at=(plot241.right of south east), 
anchor=left of south west,
scale only axis,
%legend pos=south east,
legend style={nodes={scale=0.8, transform shape}, draw=black},
legend style={at={(0.93,0.05)},anchor=south east},
legend cell align=left,
xmode=log,
log basis x={2},
xmin=0.5,
xmax=12,
% xminorticks=true,
xtick={1, 2, 4, 8},
xticklabels={{$2^0$}, {$2^1$}, {$2^2$}, {$2^{16}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Lipschitz},
ymin=0,
ymax=60,
% title={$\epsilon=36/255$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.5862	24.4\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
0.9171	26.7\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
1.2982	28.4\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7373	40.4\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
1.2281	42.9\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
2.0185	44.0\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7944	43.3\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
1.6004	43.9\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
3.0923	44.2\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7148	46.3\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
1.3354	48.5\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
2.3375	48.2\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=4, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
10	10.7\\
% 89857.9	10.7\\
};
\addplot [color=blue, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
1	0\\
1	100\\
};
\addplot [color=teal, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
2	0\\
2	100\\
};
\addplot [color=magenta, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
4	0\\
4	100\\
};
\end{axis}

\begin{axis}[%
width=\figwidth,
height=\figheight,
name=plot243,
at=(plot242.right of south east), 
anchor=left of south west,
scale only axis,
%legend pos=south east,
% legend style={nodes={scale=0.8, transform shape}, draw=black},
% legend style={at={(0.93,0.05)},anchor=south east},
% legend cell align=left,
xmode=log,
log basis x={2},
xmin=0.5,
xmax=12,
% xminorticks=true,
xtick={1, 2, 4, 8},
xticklabels={{$2^0$}, {$2^1$}, {$2^2$}, {$2^{16}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Lipschitz},
ymin=0,
ymax=60,
% title={$\epsilon=72/255$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.5862	20.5\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
0.9171	22.4\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
1.2982	23.5\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7373	33.4\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
1.2281	34.7\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
2.0185	33.9\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7944	36.1\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
1.6004	34.6\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
3.0923	33.0\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7148	39.5\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
1.3354	39.7\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
2.3375	38.9\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=4, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
10	2.4\\
% 89857.9	2.4\\
};
\addplot [color=blue, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
1	0\\
1	100\\
};
\addplot [color=teal, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
2	0\\
2	100\\
};
\addplot [color=magenta, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
4	0\\
4	100\\
};
\end{axis}

\begin{axis}[%
width=\figwidth,
height=\figheight,
name=plot244,
at=(plot243.right of south east), 
anchor=left of south west,
scale only axis,
%legend pos=south east,
% legend style={nodes={scale=0.8, transform shape}, draw=black},
% legend style={at={(0.93,0.05)},anchor=south east},
% legend cell align=left,
xmode=log,
log basis x={2},
xmin=0.5,
xmax=12,
% xminorticks=true,
xtick={1, 2, 4, 8},
xticklabels={{$2^0$}, {$2^1$}, {$2^2$}, {$2^{16}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Lipschitz},
ymin=0,
ymax=60,
% title={$\epsilon=108/255$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.5862	17.5\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
0.9171	18.9\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
1.2982	19.4\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7373	27.8\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
1.2281	27.7\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
2.0185	25.8\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7944	30.1\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
1.6004	27.2\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
3.0923	23.7\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.7148	33.5\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=teal, forget plot] table[row sep=crcr]{%
x	y\\
1.3354	32.7\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3, draw=magenta, forget plot] table[row sep=crcr]{%
x	y\\
2.3375	30.6\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=4, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
10	0.6\\
% 89857.9	0.6\\
};
\addplot [color=blue, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
1	0\\
1	100\\
};
\addplot [color=teal, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
2	0\\
2	100\\
};
\addplot [color=magenta, dashdotted, forget plot, line width=0.6pt]
  table[row sep=crcr]{%
4	0\\
4	100\\
};
\end{axis}
\end{tikzpicture}%

% \end{document}

==> fig/square_wave.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
height=\figheight,
width=\figwidth,
at={(0,1)},
scale only axis,
xmin=-0.3,
xmax=0.3,
ymin=-0.1,
ymax=1.1,
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ylabel style={font=\color{white!15!black}},
ylabel={$f(x)$},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=1.0, transform shape}, draw=black},
legend cell align=left,
legend style={at={(0.99,0.025)},anchor=south east},
%{legend cell align=left, align=left, draw=white!15!black},
% legend pos=south east
]
\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-2	1\\
-1	1\\
-1	0\\
0	0\\
0	1\\
1	1\\
1	0\\
2	0\\
};
\addlegendentry{true}

\addplot [color=magenta, line width=1.5pt]
  table[row sep=crcr]{%
-2	1.03472685813904\\
-1.9798995256424	1.03336095809937\\
-1.95979905128479	1.03201866149902\\
-1.9396984577179	1.03084623813629\\
-1.91959798336029	1.02973341941833\\
-1.89949750900269	1.02861738204956\\
-1.87939703464508	1.02750134468079\\
-1.85929644107819	1.02638530731201\\
-1.83919596672058	1.02526926994324\\
-1.81909549236298	1.02415323257446\\
-1.79899501800537	1.02303791046143\\
-1.77889442443848	1.02192413806915\\
-1.75879395008087	1.02079296112061\\
-1.73869347572327	1.01966118812561\\
-1.71859300136566	1.01851439476013\\
-1.69849240779877	1.01734137535095\\
-1.67839193344116	1.01616835594177\\
-1.65829145908356	1.01499533653259\\
-1.63819098472595	1.0138224363327\\
-1.61809051036835	1.01264941692352\\
-1.59798991680145	1.01147651672363\\
-1.57788944244385	1.01029014587402\\
-1.55778896808624	1.0090936422348\\
-1.53768849372864	1.00789499282837\\
-1.51758790016174	1.00666499137878\\
-1.49748742580414	1.00537490844727\\
-1.47738695144653	1.00407648086548\\
-1.45728647708893	1.00277781486511\\
-1.43718588352203	1.0014443397522\\
-1.41708540916443	1.00008988380432\\
-1.39698493480682	0.998735666275024\\
-1.37688446044922	0.997381329536438\\
-1.35678386688232	0.996027112007141\\
-1.33668339252472	0.994672894477844\\
-1.31658291816711	0.993318557739258\\
-1.29648244380951	0.991943955421448\\
-1.2763819694519	0.990550398826599\\
-1.25628137588501	0.989149332046509\\
-1.2361809015274	0.987728834152222\\
-1.2160804271698	0.98625922203064\\
-1.19597995281219	0.984648466110229\\
-1.1758793592453	0.982770681381226\\
-1.1557788848877	0.98060941696167\\
-1.13567841053009	0.975568175315857\\
-1.11557793617249	0.917113542556763\\
-1.09547734260559	0.835451722145081\\
-1.07537686824799	0.753790378570557\\
-1.05527639389038	0.672128856182098\\
-1.03517591953278	0.590467572212219\\
-1.01507544517517	0.508806169033051\\
-0.994974911212921	0.427144676446915\\
-0.974874377250671	0.3454829454422\\
-0.954773902893066	0.263821393251419\\
-0.934673368930817	0.182160034775734\\
-0.914572894573212	0.100498482584953\\
-0.894472360610962	0.0262386091053486\\
-0.874371886253357	0.0119927637279034\\
-0.854271352291107	0.00444028899073601\\
-0.834170877933502	0.00163585320115089\\
-0.814070343971252	0.000589940696954727\\
-0.793969869613647	-6.7535787820816e-05\\
-0.773869335651398	-0.000520739704370499\\
-0.753768861293793	-0.000912170857191086\\
-0.733668327331543	-0.00116778537631035\\
-0.713567852973938	-0.00134563073515892\\
-0.693467378616333	-0.0014699287712574\\
-0.673366844654083	-0.00157228484749794\\
-0.653266370296478	-0.00164931640028954\\
-0.633165836334229	-0.00172542408108711\\
-0.613065361976624	-0.00178201869130135\\
-0.592964828014374	-0.00183171406388283\\
-0.572864353656769	-0.00188072398304939\\
-0.552763819694519	-0.00192243978381157\\
-0.532663345336914	-0.00195075199007988\\
-0.512562811374664	-0.00195891037583351\\
-0.492462337017059	-0.00193672999739647\\
-0.472361832857132	-0.00187990441918373\\
-0.452261328697205	-0.00182336941361427\\
-0.432160824537277	-0.00174582377076149\\
-0.41206032037735	-0.00165613368153572\\
-0.391959816217422	-0.0015658475458622\\
-0.371859312057495	-0.00146671012043953\\
-0.351758807897568	-0.00135297700762749\\
-0.33165830373764	-0.00122277811169624\\
-0.311557799577713	-0.00107947364449501\\
-0.291457295417786	-0.000845286995172501\\
-0.271356791257858	-0.000585537403821945\\
-0.251256287097931	-0.000324968248605728\\
-0.231155797839165	-5.80139458179474e-05\\
-0.211055293679237	0.000226285308599472\\
-0.19095478951931	0.000645313411951065\\
-0.170854285359383	0.00196119770407677\\
-0.150753796100616	0.00654515251517296\\
-0.130653291940689	0.017449151724577\\
-0.110552787780762	0.075562447309494\\
-0.0904522836208344	0.171795889735222\\
-0.070351779460907	0.268029302358627\\
-0.0502512753009796	0.364262759685516\\
-0.0301507748663425	0.460496217012405\\
-0.0100502725690603	0.556729555130005\\
0.0100502725690603	0.652963161468506\\
0.0301507748663425	0.749196588993073\\
0.0502512753009796	0.845430076122284\\
0.070351779460907	0.941663444042206\\
0.0904522836208344	0.979201793670654\\
0.110552787780762	0.983139395713806\\
0.130653291940689	0.985536694526672\\
0.150753796100616	0.987021446228027\\
0.170854285359383	0.987900733947754\\
0.19095478951931	0.988672494888306\\
0.211055293679237	0.989444255828857\\
0.231155797839165	0.990098476409912\\
0.251256287097931	0.990664720535278\\
0.271356791257858	0.99122154712677\\
0.291457295417786	0.991746187210083\\
0.311557799577713	0.992260932922363\\
0.33165830373764	0.992763638496399\\
0.351758807897568	0.993266105651855\\
0.371859312057495	0.993767499923706\\
0.391959816217422	0.99426531791687\\
0.41206032037735	0.994668245315552\\
0.432160824537277	0.995019435882568\\
0.452261328697205	0.995370388031006\\
0.472361832857132	0.995721340179443\\
0.492462337017059	0.996072292327881\\
0.512562811374664	0.996423244476318\\
0.532663345336914	0.996774196624756\\
0.552763819694519	0.997121930122375\\
0.572864353656769	0.997449398040771\\
0.592964828014374	0.997774362564087\\
0.613065361976624	0.998099565505981\\
0.633165836334229	0.998387813568115\\
0.653266370296478	0.998604774475098\\
0.673366844654083	0.998769760131836\\
0.693467378616333	0.998755693435669\\
0.713567852973938	0.998688578605652\\
0.733668327331543	0.998450994491577\\
0.753768861293793	0.997316122055054\\
0.773869335651398	0.995563268661499\\
0.793969869613647	0.993283748626709\\
0.814070343971252	0.990679502487183\\
0.834170877933502	0.987861633300781\\
0.854271352291107	0.985014796257019\\
0.874371886253357	0.982021570205688\\
0.894472360610962	0.97711706161499\\
0.914572894573212	0.919694900512695\\
0.934673368930817	0.82901656627655\\
0.954773902893066	0.73833829164505\\
0.974874377250671	0.647660136222839\\
0.994974911212921	0.55698150396347\\
1.01507544517517	0.466303318738937\\
1.03517591953278	0.375626504421234\\
1.05527639389038	0.284957259893417\\
1.07537686824799	0.194287911057472\\
1.09547734260559	0.103618249297142\\
1.11557793617249	0.0244692079722881\\
1.13567841053009	0.0106026493012905\\
1.1557788848877	0.00506586208939552\\
1.1758793592453	0.00247384235262871\\
1.19597995281219	0.000747982412576675\\
1.2160804271698	-0.000443119555711746\\
1.2361809015274	-0.00108499452471733\\
1.25628137588501	-0.00149230286478996\\
1.2763819694519	-0.00183054432272911\\
1.29648244380951	-0.00208388641476631\\
1.31658291816711	-0.002274539321661\\
1.33668339252472	-0.00239155814051628\\
1.35678386688232	-0.00245397165417671\\
1.37688446044922	-0.00249537453055382\\
1.39698493480682	-0.00250463560223579\\
1.41708540916443	-0.00250284001231194\\
1.43718588352203	-0.00247751548886299\\
1.45728647708893	-0.00244172289967537\\
1.47738695144653	-0.00240300968289375\\
1.49748742580414	-0.00236259028315544\\
1.51758790016174	-0.00231899693608284\\
1.53768849372864	-0.00227367505431175\\
1.55778896808624	-0.0022277869284153\\
1.57788944244385	-0.00218192860484123\\
1.59798991680145	-0.00213617458939552\\
1.61809051036835	-0.00209099426865578\\
1.63819098472595	-0.00204622372984886\\
1.65829145908356	-0.00200020149350166\\
1.67839193344116	-0.00195091590285301\\
1.69849240779877	-0.00189268961548805\\
1.71859300136566	-0.00183024629950523\\
1.73869347572327	-0.00176778808236122\\
1.75879395008087	-0.00170568749308586\\
1.77889442443848	-0.00164448097348213\\
1.79899501800537	-0.0015832893550396\\
1.81909549236298	-0.00152228400111198\\
1.83919596672058	-0.00146129354834557\\
1.85929644107819	-0.00139575824141502\\
1.87939703464508	-0.00132386013865471\\
1.89949750900269	-0.00125070288777351\\
1.91959798336029	-0.00117743387818336\\
1.9396984577179	-0.00110417231917381\\
1.95979905128479	-0.00103089585900307\\
1.9798995256424	-0.000957619398832321\\
2	-0.000879835337400436\\
};
\addlegendentry{AOL: slope 4.8}

\addplot [color=teal, line width=1.5pt]
  table[row sep=crcr]{%
-2	1.00582182407379\\
-1.9798995256424	1.00466108322144\\
-1.95979905128479	1.00349700450897\\
-1.9396984577179	1.00236964225769\\
-1.91959798336029	1.00131642818451\\
-1.89949750900269	1.00032353401184\\
-1.87939703464508	0.999343037605286\\
-1.85929644107819	0.998408555984497\\
-1.83919596672058	0.997574925422668\\
-1.81909549236298	0.997201919555664\\
-1.79899501800537	0.99721097946167\\
-1.77889442443848	0.997228741645813\\
-1.75879395008087	0.997259020805359\\
-1.73869347572327	0.997292160987854\\
-1.71859300136566	0.99744725227356\\
-1.69849240779877	0.997602343559265\\
-1.67839193344116	0.99775755405426\\
-1.65829145908356	0.998085737228394\\
-1.63819098472595	0.998416304588318\\
-1.61809051036835	0.998746752738953\\
-1.59798991680145	0.999077439308167\\
-1.57788944244385	0.999457001686096\\
-1.55778896808624	1.00008022785187\\
-1.53768849372864	1.00080525875092\\
-1.51758790016174	1.00167167186737\\
-1.49748742580414	1.00253570079803\\
-1.47738695144653	1.00335669517517\\
-1.45728647708893	1.00364410877228\\
-1.43718588352203	1.0039256811142\\
-1.41708540916443	1.00370442867279\\
-1.39698493480682	1.00277721881866\\
-1.37688446044922	1.00207841396332\\
-1.35678386688232	1.00146925449371\\
-1.33668339252472	1.0008544921875\\
-1.31658291816711	1.00018465518951\\
-1.29648244380951	0.999484300613403\\
-1.2763819694519	0.998916268348694\\
-1.25628137588501	0.998334407806396\\
-1.2361809015274	0.997342467308044\\
-1.2160804271698	0.996308922767639\\
-1.19597995281219	0.995225310325623\\
-1.1758793592453	0.993980526924133\\
-1.1557788848877	0.992058873176575\\
-1.13567841053009	0.98630952835083\\
-1.11557793617249	0.972125887870789\\
-1.09547734260559	0.903050482273102\\
-1.07537686824799	0.801626980304718\\
-1.05527639389038	0.70018482208252\\
-1.03517591953278	0.598742663860321\\
-1.01507544517517	0.497299551963806\\
-0.994974911212921	0.395857751369476\\
-0.974874377250671	0.29442510008812\\
-0.954773902893066	0.193109899759293\\
-0.934673368930817	0.092553623020649\\
-0.914572894573212	0.0225496683269739\\
-0.894472360610962	0.0113720539957285\\
-0.874371886253357	0.0032601784914732\\
-0.854271352291107	-0.000454634428024292\\
-0.834170877933502	-0.00243879109621048\\
-0.814070343971252	-0.00302397087216377\\
-0.793969869613647	-0.00312309712171555\\
-0.773869335651398	-0.00318599864840508\\
-0.753768861293793	-0.00311598740518093\\
-0.733668327331543	-0.00290216505527496\\
-0.713567852973938	-0.00272406451404095\\
-0.693467378616333	-0.00254472158849239\\
-0.673366844654083	-0.00246264971792698\\
-0.653266370296478	-0.00247764773666859\\
-0.633165836334229	-0.00252147950232029\\
-0.613065361976624	-0.00251299142837524\\
-0.592964828014374	-0.00250649265944958\\
-0.572864353656769	-0.00253090634942055\\
-0.552763819694519	-0.00255601108074188\\
-0.532663345336914	-0.00258430279791355\\
-0.512562811374664	-0.00259584933519363\\
-0.492462337017059	-0.00258294120430946\\
-0.472361832857132	-0.00254282914102077\\
-0.452261328697205	-0.00248847715556622\\
-0.432160824537277	-0.00243216566741467\\
-0.41206032037735	-0.0023718886077404\\
-0.391959816217422	-0.00230832956731319\\
-0.371859312057495	-0.0022444911301136\\
-0.351758807897568	-0.00219970382750034\\
-0.33165830373764	-0.00214916281402111\\
-0.311557799577713	-0.00209295377135277\\
-0.291457295417786	-0.00203851424157619\\
-0.271356791257858	-0.0019801314920187\\
-0.251256287097931	-0.00178888440132141\\
-0.231155797839165	-0.0014635007828474\\
-0.211055293679237	-0.00106590054929256\\
-0.19095478951931	-0.000261206179857254\\
-0.170854285359383	0.000541890040040016\\
-0.150753796100616	0.00247782096266747\\
-0.130653291940689	0.00521221570670605\\
-0.110552787780762	0.00908886454999447\\
-0.0904522836208344	0.0259301010519266\\
-0.070351779460907	0.140156805515289\\
-0.0502512753009796	0.266519218683243\\
-0.0301507748663425	0.392882585525513\\
-0.0100502725690603	0.519242823123932\\
0.0100502725690603	0.645603537559509\\
0.0301507748663425	0.771963953971863\\
0.0502512753009796	0.898299694061279\\
0.070351779460907	0.992655634880066\\
0.0904522836208344	0.997916579246521\\
0.110552787780762	1.00023889541626\\
0.130653291940689	1.00212717056274\\
0.150753796100616	1.00383603572845\\
0.170854285359383	1.00375807285309\\
0.19095478951931	1.00368702411652\\
0.211055293679237	1.00361585617065\\
0.231155797839165	1.00354468822479\\
0.251256287097931	1.00346148014069\\
0.271356791257858	1.00337588787079\\
0.291457295417786	1.00329029560089\\
0.311557799577713	1.00320482254028\\
0.33165830373764	1.00310981273651\\
0.351758807897568	1.00298345088959\\
0.371859312057495	1.00281083583832\\
0.391959816217422	1.00263631343842\\
0.41206032037735	1.00246584415436\\
0.432160824537277	1.00229525566101\\
0.452261328697205	1.00212442874908\\
0.472361832857132	1.00195300579071\\
0.492462337017059	1.00178158283234\\
0.512562811374664	1.00161015987396\\
0.532663345336914	1.00143873691559\\
0.552763819694519	1.00123035907745\\
0.572864353656769	1.0010153055191\\
0.592964828014374	1.00080168247223\\
0.613065361976624	1.00057280063629\\
0.633165836334229	1.00030601024628\\
0.653266370296478	1.00001788139343\\
0.673366844654083	0.999685525894165\\
0.693467378616333	0.999353170394897\\
0.713567852973938	0.999025583267212\\
0.733668327331543	0.99864661693573\\
0.753768861293793	0.998250126838684\\
0.773869335651398	0.997709393501282\\
0.793969869613647	0.996852040290833\\
0.814070343971252	0.994861245155334\\
0.834170877933502	0.989146113395691\\
0.854271352291107	0.945500195026398\\
0.874371886253357	0.889541864395142\\
0.894472360610962	0.831652998924255\\
0.914572894573212	0.773762226104736\\
0.934673368930817	0.715868592262268\\
0.954773902893066	0.657975196838379\\
0.974874377250671	0.60008180141449\\
0.994974911212921	0.542188405990601\\
1.01507544517517	0.484295010566711\\
1.03517591953278	0.426401436328888\\
1.05527639389038	0.368510186672211\\
1.07537686824799	0.310622215270996\\
1.09547734260559	0.252733409404755\\
1.11557793617249	0.194843828678131\\
1.13567841053009	0.13695453107357\\
1.1557788848877	0.0791452005505562\\
1.1758793592453	0.0269256737083197\\
1.19597995281219	0.0114655625075102\\
1.2160804271698	0.00236833281815052\\
1.2361809015274	-0.000579705461859703\\
1.25628137588501	-0.0018555223941803\\
1.2763819694519	-0.00241047330200672\\
1.29648244380951	-0.00227721221745014\\
1.31658291816711	-0.00213060528039932\\
1.33668339252472	-0.00199653394520283\\
1.35678386688232	-0.00186731666326523\\
1.37688446044922	-0.00172543898224831\\
1.39698493480682	-0.00170903839170933\\
1.41708540916443	-0.00174609385430813\\
1.43718588352203	-0.0017607007175684\\
1.45728647708893	-0.00164404883980751\\
1.47738695144653	-0.00145137123763561\\
1.49748742580414	-0.00124082900583744\\
1.51758790016174	-0.00102671608328819\\
1.53768849372864	-0.000838164240121841\\
1.55778896808624	-0.000653995200991631\\
1.57788944244385	-0.000543976202607155\\
1.59798991680145	-0.000448934733867645\\
1.61809051036835	-0.000349231064319611\\
1.63819098472595	-0.000228499993681908\\
1.65829145908356	-0.000111939385533333\\
1.67839193344116	5.55254518985748e-06\\
1.69849240779877	0.000108083710074425\\
1.71859300136566	0.000208623707294464\\
1.73869347572327	0.000262806192040443\\
1.75879395008087	0.00031028687953949\\
1.77889442443848	0.000340590253472328\\
1.79899501800537	0.000353226438164711\\
1.81909549236298	0.000384481623768806\\
1.83919596672058	0.000421075150370598\\
1.85929644107819	0.000457407906651497\\
1.87939703464508	0.000508381053805351\\
1.89949750900269	0.000536121428012848\\
1.91959798336029	0.00053214468061924\\
1.9396984577179	0.00056501105427742\\
1.95979905128479	0.000609796494245529\\
1.9798995256424	0.000680243596434593\\
2	0.000751953572034836\\
};
\addlegendentry{Orthogon: slope = 6.5}

\addplot [color=violet, line width=1.5pt]
  table[row sep=crcr]{%
-2	0.995875239372253\\
-1.9798995256424	0.996214151382446\\
-1.95979905128479	0.996553421020508\\
-1.9396984577179	0.996892333030701\\
-1.91959798336029	0.997231423854828\\
-1.89949750900269	0.997557520866394\\
-1.87939703464508	0.99785453081131\\
-1.85929644107819	0.998159885406494\\
-1.83919596672058	0.998465657234192\\
-1.81909549236298	0.998765528202057\\
-1.79899501800537	0.999051928520203\\
-1.77889442443848	0.999338030815125\\
-1.75879395008087	0.99962443113327\\
-1.73869347572327	0.999910950660706\\
-1.71859300136566	1.00019729137421\\
-1.69849240779877	1.00048363208771\\
-1.67839193344116	1.00077044963837\\
-1.65829145908356	1.00102984905243\\
-1.63819098472595	1.00126969814301\\
-1.61809051036835	1.00148797035217\\
-1.59798991680145	1.00170624256134\\
-1.57788944244385	1.00192415714264\\
-1.55778896808624	1.0021425485611\\
-1.53768849372864	1.00236093997955\\
-1.51758790016174	1.00257921218872\\
-1.49748742580414	1.0027973651886\\
-1.47738695144653	1.00301873683929\\
-1.45728647708893	1.00323939323425\\
-1.43718588352203	1.00346958637238\\
-1.41708540916443	1.00370013713837\\
-1.39698493480682	1.00393116474152\\
-1.37688446044922	1.0041629076004\\
-1.35678386688232	1.00437045097351\\
-1.33668339252472	1.00453245639801\\
-1.31658291816711	1.00440728664398\\
-1.29648244380951	1.00374472141266\\
-1.2763819694519	1.00249636173248\\
-1.25628137588501	1.00024998188019\\
-1.2361809015274	0.996840476989746\\
-1.2160804271698	0.991237998008728\\
-1.19597995281219	0.981902003288269\\
-1.1758793592453	0.963387370109558\\
-1.1557788848877	0.93852287530899\\
-1.13567841053009	0.88123744726181\\
-1.11557793617249	0.820447087287903\\
-1.09547734260559	0.759656608104706\\
-1.07537686824799	0.698865950107574\\
-1.05527639389038	0.638076066970825\\
-1.03517591953278	0.577285766601562\\
-1.01507544517517	0.51649534702301\\
-0.994974911212921	0.455704689025879\\
-0.974874377250671	0.394914239645004\\
-0.954773902893066	0.334124058485031\\
-0.934673368930817	0.273333460092545\\
-0.914572894573212	0.212543249130249\\
-0.894472360610962	0.151752546429634\\
-0.874371886253357	0.0926178991794586\\
-0.854271352291107	0.0471384786069393\\
-0.834170877933502	0.0230861026793718\\
-0.814070343971252	0.0140447374433279\\
-0.793969869613647	0.0113161839544773\\
-0.773869335651398	0.0091871116310358\\
-0.753768861293793	0.00714919622987509\\
-0.733668327331543	0.00518987979739904\\
-0.713567852973938	0.00327504612505436\\
-0.693467378616333	0.00145518593490124\\
-0.673366844654083	-0.00024446690804325\\
-0.653266370296478	-0.00137595098931342\\
-0.633165836334229	-0.00230349274352193\\
-0.613065361976624	-0.00327165331691504\\
-0.592964828014374	-0.0042410627938807\\
-0.572864353656769	-0.00522722350433469\\
-0.552763819694519	-0.00619708048179746\\
-0.532663345336914	-0.00716008152812719\\
-0.512562811374664	-0.00810395088046789\\
-0.492462337017059	-0.00894203223288059\\
-0.472361832857132	-0.00957741960883141\\
-0.452261328697205	-0.010203430429101\\
-0.432160824537277	-0.0105623556300998\\
-0.41206032037735	-0.0107227815315127\\
-0.391959816217422	-0.0108929611742496\\
-0.371859312057495	-0.0110718701034784\\
-0.351758807897568	-0.0111538730561733\\
-0.33165830373764	-0.0109596736729145\\
-0.311557799577713	-0.010756497271359\\
-0.291457295417786	-0.0102725112810731\\
-0.271356791257858	-0.0097817275673151\\
-0.251256287097931	-0.00900119356811047\\
-0.231155797839165	-0.00759257515892386\\
-0.211055293679237	-0.00566792860627174\\
-0.19095478951931	-0.00272686872631311\\
-0.170854285359383	0.0015309457667172\\
-0.150753796100616	0.00711731845512986\\
-0.130653291940689	0.014807871542871\\
-0.110552787780762	0.0254587102681398\\
-0.0904522836208344	0.0485491715371609\\
-0.070351779460907	0.123853884637356\\
-0.0502512753009796	0.238579601049423\\
-0.0301507748663425	0.374250710010529\\
-0.0100502725690603	0.510368227958679\\
0.0100502725690603	0.646485984325409\\
0.0301507748663425	0.78260350227356\\
0.0502512753009796	0.917724192142487\\
0.070351779460907	0.97160667181015\\
0.0904522836208344	0.983895421028137\\
0.110552787780762	0.993354558944702\\
0.130653291940689	1.0019383430481\\
0.150753796100616	1.00667119026184\\
0.170854285359383	1.00959193706512\\
0.19095478951931	1.01234781742096\\
0.211055293679237	1.0142377614975\\
0.231155797839165	1.01583933830261\\
0.251256287097931	1.01680850982666\\
0.271356791257858	1.0173579454422\\
0.291457295417786	1.01740682125092\\
0.311557799577713	1.01733458042145\\
0.33165830373764	1.01731252670288\\
0.351758807897568	1.01737594604492\\
0.371859312057495	1.01699888706207\\
0.391959816217422	1.01629412174225\\
0.41206032037735	1.01538777351379\\
0.432160824537277	1.01446795463562\\
0.452261328697205	1.01371121406555\\
0.472361832857132	1.01280784606934\\
0.492462337017059	1.01193237304688\\
0.512562811374664	1.01099789142609\\
0.532663345336914	1.00998210906982\\
0.552763819694519	1.00892245769501\\
0.572864353656769	1.0077840089798\\
0.592964828014374	1.00664556026459\\
0.613065361976624	1.0055068731308\\
0.633165836334229	1.00429821014404\\
0.653266370296478	1.00299322605133\\
0.673366844654083	1.00167691707611\\
0.693467378616333	1.00035488605499\\
0.713567852973938	0.998659670352936\\
0.733668327331543	0.996708154678345\\
0.753768861293793	0.994723975658417\\
0.773869335651398	0.992680966854095\\
0.793969869613647	0.990588665008545\\
0.814070343971252	0.988225936889648\\
0.834170877933502	0.985305607318878\\
0.854271352291107	0.978508472442627\\
0.874371886253357	0.958447337150574\\
0.894472360610962	0.897548079490662\\
0.914572894573212	0.826224565505981\\
0.934673368930817	0.754813373088837\\
0.954773902893066	0.683373093605042\\
0.974874377250671	0.611931979656219\\
0.994974911212921	0.540490388870239\\
1.01507544517517	0.469048917293549\\
1.03517591953278	0.397607862949371\\
1.05527639389038	0.32616662979126\\
1.07537686824799	0.254725366830826\\
1.09547734260559	0.183288484811783\\
1.11557793617249	0.11185235530138\\
1.13567841053009	0.0459352880716324\\
1.1557788848877	0.0144266579300165\\
1.1758793592453	0.0069715715944767\\
1.19597995281219	0.00291046616621315\\
1.2160804271698	5.11740690853912e-05\\
1.2361809015274	-0.00125037191901356\\
1.25628137588501	-0.00238687451928854\\
1.2763819694519	-0.00291265733540058\\
1.29648244380951	-0.00336118438281119\\
1.31658291816711	-0.00374041916802526\\
1.33668339252472	-0.00399866933003068\\
1.35678386688232	-0.00413657072931528\\
1.37688446044922	-0.00425859214738011\\
1.39698493480682	-0.00422645499929786\\
1.41708540916443	-0.0040740636177361\\
1.43718588352203	-0.00387829705141485\\
1.45728647708893	-0.00369056453928351\\
1.47738695144653	-0.00351324584335089\\
1.49748742580414	-0.00326614012010396\\
1.51758790016174	-0.00297843920998275\\
1.53768849372864	-0.0026907145511359\\
1.55778896808624	-0.00241420487873256\\
1.57788944244385	-0.0021466719917953\\
1.59798991680145	-0.00193961965851486\\
1.61809051036835	-0.00176588236354291\\
1.63819098472595	-0.00156519142910838\\
1.65829145908356	-0.00138160563074052\\
1.67839193344116	-0.00119128136429936\\
1.69849240779877	-0.000985571998171508\\
1.71859300136566	-0.000781158509198576\\
1.73869347572327	-0.000575095706153661\\
1.75879395008087	-0.000354260264430195\\
1.77889442443848	-0.000101122976047918\\
1.79899501800537	0.00015187295502983\\
1.81909549236298	0.000412455439800397\\
1.83919596672058	0.0006761479889974\\
1.85929644107819	0.000939416408073157\\
1.87939703464508	0.00121672707609832\\
1.89949750900269	0.00164162262808532\\
1.91959798336029	0.00226490013301373\\
1.9396984577179	0.00310960225760937\\
1.95979905128479	0.00409515062347054\\
1.9798995256424	0.00518870167434216\\
2	0.00638257479295135\\
};
\addlegendentry{SLL: slope = 6.8}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
-2	1.00411200523376\\
-1.9798995256424	1.00363111495972\\
-1.95979905128479	1.00315690040588\\
-1.9396984577179	1.00268757343292\\
-1.91959798336029	1.00219583511353\\
-1.89949750900269	1.00168550014496\\
-1.87939703464508	1.00117516517639\\
-1.85929644107819	1.00065755844116\\
-1.83919596672058	1.00036799907684\\
-1.81909549236298	1.00021934509277\\
-1.79899501800537	1.00018632411957\\
-1.77889442443848	1.00016903877258\\
-1.75879395008087	1.0001517534256\\
-1.73869347572327	1.0001345872879\\
-1.71859300136566	1.00011479854584\\
-1.69849240779877	1.00011026859283\\
-1.67839193344116	1.00010657310486\\
-1.65829145908356	1.00010335445404\\
-1.63819098472595	1.00010013580322\\
-1.61809051036835	1.00009679794312\\
-1.59798991680145	1.0000935792923\\
-1.57788944244385	1.00009024143219\\
-1.55778896808624	1.00008738040924\\
-1.53768849372864	1.00008118152618\\
-1.51758790016174	1.00007593631744\\
-1.49748742580414	1.00007104873657\\
-1.47738695144653	1.0000627040863\\
-1.45728647708893	1.00005459785461\\
-1.43718588352203	1.00004649162292\\
-1.41708540916443	1.00003826618195\\
-1.39698493480682	1.00003004074097\\
-1.37688446044922	1.00001180171967\\
-1.35678386688232	0.999875009059906\\
-1.33668339252472	0.999742090702057\\
-1.31658291816711	0.999638378620148\\
-1.29648244380951	0.999559760093689\\
-1.2763819694519	0.999533414840698\\
-1.25628137588501	0.999512910842896\\
-1.2361809015274	0.999487698078156\\
-1.2160804271698	0.999505281448364\\
-1.19597995281219	0.999534785747528\\
-1.1758793592453	0.999545037746429\\
-1.1557788848877	0.999549150466919\\
-1.13567841053009	0.999549925327301\\
-1.11557793617249	0.999550044536591\\
-1.09547734260559	0.999530613422394\\
-1.07537686824799	0.975024938583374\\
-1.05527639389038	0.795510351657867\\
-1.03517591953278	0.613849461078644\\
-1.01507544517517	0.432176530361176\\
-0.994974911212921	0.250492572784424\\
-0.974874377250671	0.0691005289554596\\
-0.954773902893066	0.00341820972971618\\
-0.934673368930817	0.00245147477835417\\
-0.914572894573212	0.00161361880600452\\
-0.894472360610962	0.00108202826231718\\
-0.874371886253357	0.000681403558701277\\
-0.854271352291107	0.000435189809650183\\
-0.834170877933502	0.000248773954808712\\
-0.814070343971252	9.85073857009411e-05\\
-0.793969869613647	2.09701247513294e-05\\
-0.773869335651398	-1.96644105017185e-05\\
-0.753768861293793	-5.74975274503231e-05\\
-0.733668327331543	-9.4287097454071e-05\\
-0.713567852973938	-0.000130748841911554\\
-0.693467378616333	-0.000167077872902155\\
-0.673366844654083	-0.000194080639630556\\
-0.653266370296478	-0.000210143625736237\\
-0.633165836334229	-0.000220095738768578\\
-0.613065361976624	-0.000224906951189041\\
-0.592964828014374	-0.000216618645936251\\
-0.572864353656769	-0.000205296091735363\\
-0.552763819694519	-0.000193974003195763\\
-0.532663345336914	-0.00018173037096858\\
-0.512562811374664	-0.000166062265634537\\
-0.492462337017059	-0.000148224644362926\\
-0.472361832857132	-0.000123313628137112\\
-0.452261328697205	-7.68657773733139e-05\\
-0.432160824537277	-2.1686777472496e-05\\
-0.41206032037735	5.40539622306824e-05\\
-0.391959816217422	0.000142109114676714\\
-0.371859312057495	0.00024582352489233\\
-0.351758807897568	0.000350438058376312\\
-0.33165830373764	0.000465815886855125\\
-0.311557799577713	0.000595377758145332\\
-0.291457295417786	0.000735030509531498\\
-0.271356791257858	0.000953252892941236\\
-0.251256287097931	0.00117662455886602\\
-0.231155797839165	0.00142812170088291\\
-0.211055293679237	0.00168917281553149\\
-0.19095478951931	0.00198840862140059\\
-0.170854285359383	0.00229874206706882\\
-0.150753796100616	0.0026225820183754\\
-0.130653291940689	0.00295078870840371\\
-0.110552787780762	0.00328570674173534\\
-0.0904522836208344	0.00406529102474451\\
-0.070351779460907	0.0112219713628292\\
-0.0502512753009796	0.0931468531489372\\
-0.0301507748663425	0.277369320392609\\
-0.0100502725690603	0.463773101568222\\
0.0100502725690603	0.650180041790009\\
0.0301507748663425	0.836586713790894\\
0.0502512753009796	0.991868793964386\\
0.070351779460907	0.999914884567261\\
0.0904522836208344	0.999954521656036\\
0.110552787780762	0.999948740005493\\
0.130653291940689	0.999949753284454\\
0.150753796100616	0.999952733516693\\
0.170854285359383	0.999955117702484\\
0.19095478951931	0.999956548213959\\
0.211055293679237	0.999957263469696\\
0.231155797839165	0.999957263469696\\
0.251256287097931	0.999957084655762\\
0.271356791257858	0.999956965446472\\
0.291457295417786	0.999957144260406\\
0.311557799577713	0.999956071376801\\
0.33165830373764	0.999954879283905\\
0.351758807897568	0.999954402446747\\
0.371859312057495	0.999955475330353\\
0.391959816217422	0.999955594539642\\
0.41206032037735	0.999956011772156\\
0.432160824537277	0.99995630979538\\
0.452261328697205	0.99995630979538\\
0.472361832857132	0.999956369400024\\
0.492462337017059	0.999956250190735\\
0.512562811374664	0.999956369400024\\
0.532663345336914	0.99995630979538\\
0.552763819694519	0.999956429004669\\
0.572864353656769	0.999956369400024\\
0.592964828014374	0.999956548213959\\
0.613065361976624	0.999956727027893\\
0.633165836334229	0.99995619058609\\
0.653266370296478	0.999954044818878\\
0.673366844654083	0.999950587749481\\
0.693467378616333	0.999947488307953\\
0.713567852973938	0.999944806098938\\
0.733668327331543	0.999942541122437\\
0.753768861293793	0.999940693378448\\
0.773869335651398	0.999938905239105\\
0.793969869613647	0.999937236309052\\
0.814070343971252	0.999936759471893\\
0.834170877933502	0.999940931797028\\
0.854271352291107	0.999953091144562\\
0.874371886253357	0.99994832277298\\
0.894472360610962	0.999943554401398\\
0.914572894573212	0.999929487705231\\
0.934673368930817	0.999916136264801\\
0.954773902893066	0.955427825450897\\
0.974874377250671	0.772229254245758\\
0.994974911212921	0.587411046028137\\
1.01507544517517	0.402592837810516\\
1.03517591953278	0.217774271965027\\
1.05527639389038	0.034104835242033\\
1.07537686824799	0.00309920939616859\\
1.09547734260559	0.00194418057799339\\
1.11557793617249	0.000900241546332836\\
1.13567841053009	0.000286613125354052\\
1.1557788848877	-0.000188165344297886\\
1.1758793592453	-0.000662428792566061\\
1.19597995281219	-0.00121907843276858\\
1.2160804271698	-0.00177251547574997\\
1.2361809015274	-0.00232083257287741\\
1.25628137588501	-0.00277786608785391\\
1.2763819694519	-0.00270434282720089\\
1.29648244380951	-0.00255241151899099\\
1.31658291816711	-0.00240654870867729\\
1.33668339252472	-0.00226739887148142\\
1.35678386688232	-0.00210662838071585\\
1.37688446044922	-0.00194290280342102\\
1.39698493480682	-0.0017798338085413\\
1.41708540916443	-0.0016107615083456\\
1.43718588352203	-0.00144213996827602\\
1.45728647708893	-0.00129516422748566\\
1.47738695144653	-0.00116535276174545\\
1.49748742580414	-0.00104250200092793\\
1.51758790016174	-0.00089392252266407\\
1.53768849372864	-0.000760134309530258\\
1.55778896808624	-0.000639874488115311\\
1.57788944244385	-0.000520896166563034\\
1.59798991680145	-0.00040404312312603\\
1.61809051036835	-0.000291207805275917\\
1.63819098472595	-0.000216338783502579\\
1.65829145908356	-0.000139476731419563\\
1.67839193344116	-6.24749809503555e-05\\
1.69849240779877	1.48061662912369e-05\\
1.71859300136566	9.20835882425308e-05\\
1.73869347572327	0.000169364735484123\\
1.75879395008087	0.000246098265051842\\
1.77889442443848	0.000361857935786247\\
1.79899501800537	0.00047769770026207\\
1.81909549236298	0.000590583309531212\\
1.83919596672058	0.000696621835231781\\
1.85929644107819	0.000735323876142502\\
1.87939703464508	0.000783344730734825\\
1.89949750900269	0.000954238697886467\\
1.91959798336029	0.00113347731530666\\
1.9396984577179	0.00131853856146336\\
1.95979905128479	0.00151490233838558\\
1.9798995256424	0.00172771699726582\\
2	0.00195496343076229\\
};
\addlegendentry{Ours: slope = 9.4}

\addplot [color=red, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-1	0\\
-0.05	0\\
0.05	1\\
1	1\\
};
\addlegendentry{Best possible: slope = 10}

\end{axis}

\end{tikzpicture}%
